Accurate masses and radii of normal stars: modern results and applications

This paper presents and discusses a critical compilation of accurate, fundamental determinations of stellar masses and radii. We have identified 95 detached binary systems containing 190 stars (94 eclipsing systems, and alpha Centauri) that satisfy our criterion that the mass and radius of both stars be known to 3% or better. To these we add interstellar reddening, effective temperature, metal abundance, rotational velocity and apsidal motion determinations when available, and we compute a number of other physical parameters, notably luminosity and distance. We discuss the use of this information for testing models of stellar evolution. The amount and quality of the data also allow us to analyse the tidal evolution of the systems in considerable depth, testing prescriptions of rotational synchronisation and orbital circularisation in greater detail than possible before. The new data also enable us to derive empirical calibrations of M and R for single (post-) main-sequence stars above 0.6 M(Sun). Simple, polynomial functions of T(eff), log g and [Fe/H] yield M and R with errors of 6% and 3%, respectively. Excellent agreement is found with independent determinations for host stars of transiting extrasolar planets, and good agreement with determinations of M and R from stellar models as constrained by trigonometric parallaxes and spectroscopic values of T(eff) and [Fe/H]. Finally, we list a set of 23 interferometric binaries with masses known to better than 3%, but without fundamental radius determinations (except alpha Aur). We discuss the prospects for improving these and other stellar parameters in the near future.

==> (inline-0) <==
\begin{longtable}{r@{\thinspace\thinspace\thinspace}l@{~}c@{~~}c@{~~}l@{~}c@{~~~}c@{~~~}c@{~~~}c@{~~~}c@{~~~}cc}

\caption{(continued)} \\
\hline\noalign{\smallskip}
   &     & $P$ (d) &  &  & Mass & Radius
         & $T_{\rm eff}$ & $\log g$ 
         & $\log L$ & $M_V$ \\
& System & $V_{\rm max}$ & Star & SpT & ($M_{\odot}$) & ($R_{\odot}$)
         & (K) & (cgs) & ($L_{\odot}$)
         & (mag)  \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\endhead

\noalign{\smallskip}\hline
\endfoot

\noalign{\smallskip}\hline\noalign{\smallskip}
\multicolumn{12}{l}{Note: References to the original sources of these data are given in Table~\ref{tableMRsup}.}
\endlastfoot

\caption{Observed parameters and derived quantities for 95 binary systems, with mean errors.\label{tableMR}} \\
\hline\noalign{\smallskip}
   &     & $P$ (d) &  &  & Mass & Radius
         & $T_{\rm eff}$ & $\log g$ 
         & $\log L$ & $M_V$ \\
& System & $V_{\rm max}$ & Star & SpT & ($M_{\odot}$) & ($R_{\odot}$)
         & (K) & (cgs) & ($L_{\odot}$)
         & (mag)  \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\endfirsthead

\noalign{\smallskip}
  1 & V3903 Sgr      &  1.74& A & O7V    &  27.27$\pm$0.55\phn&  8.088$\pm$0.086  &38000$\pm$1900\phn & 4.058$\pm$0.016   & 5.088$\pm$0.087       &   $-$4.36$\pm$0.08\phs    \\
    & HD 165921      &  7.27& B & O9V    &  19.01\pppp0.44\phn&  6.125\pppp0.060  &34100\pppp1700\phn & 4.143\pppp0.013   & 4.658\pppp0.088       &   $-$3.64\pppp0.08\phs    \\
\noalign{\smallskip}  
  2 & EM Car         &  3.41& A & O8V    &  22.83\pppp0.32\phn&   9.35\pppp0.17   &34000\pppp2000\phn & 3.855\pppp0.016   & 5.021\pppp0.104       &   $-$4.55\pppp0.10\phs    \\
    & HD 97484       &  8.38& B & O8V    &  21.38\pppp0.33\phn&   8.35\pppp0.16   &34000\pppp2000\phn & 3.925\pppp0.016   & 4.922\pppp0.104       &   $-$4.30\pppp0.10\phs    \\
\noalign{\smallskip}  
  3 & V1034 Sco      &  2.44& A & O9V    &  17.21\pppp0.46\phn&  7.507\pppp0.081  &33200\pppp900\pht  &3.9229\pppp0.0082  & 4.789\pppp0.048       &   $-$4.04\pppp0.06\phs    \\
    & CD$-$41 11042  &  8.32& B & B1.5V  &   9.59\pppp0.27    &  4.217\pppp0.089  &26330\pppp900\pht  & 4.170\pppp0.013   & 3.885\pppp0.062       &   $-$2.44\pppp0.09\phs    \\
\noalign{\smallskip}  
  4 & V478 Cyg       &  2.88& A & O9.5V  &  16.62\pppp0.33\phn&  7.426\pppp0.072  &30479\pppp1000\phn &3.9173\pppp0.0074  & 4.631\pppp0.058       &   $-$3.91\pppp0.07\phs    \\
    & HD 193611      &  8.63& B & O9.5V  &  16.27\pppp0.33\phn&  7.426\pppp0.072  &30549\pppp1000\phn &3.9080\pppp0.0075  & 4.635\pppp0.057       &   $-$3.91\pppp0.07\phs    \\
\noalign{\smallskip}  
  5 & AH Cep         &  1.77& A & B0.5Vn &  15.26\pppp0.35\phn&  6.346\pppp0.071  &29900\pppp1000\phn &4.0166\pppp0.0090  & 4.461\pppp0.059       &   $-$3.54\pppp0.07\phs    \\
    & HD 216014      &  6.81& B & B0.5Vn &  13.44\pppp0.25\phn&  5.836\pppp0.085  &28600\pppp1000\phn & 4.034\pppp0.012   & 4.311\pppp0.062       &   $-$3.29\pppp0.08\phs    \\
\noalign{\smallskip}  
  6 & V578 Mon       &  2.41& A & B1V    &  14.50\pppp0.12\phn&  5.149\pppp0.091  &30000\pppp740\pht  & 4.176\pppp0.015   & 4.285\pppp0.045       &   $-$3.09\pppp0.07\phs    \\
    & HD 259135      &  8.55& B & B2V    &10.262\pppp0.084\phn&   4.21\pppp0.10   &26400\pppp600\pht  & 4.200\pppp0.021   & 3.888\pppp0.045       &   $-$2.45\pppp0.08\phs    \\
\noalign{\smallskip}  
  7 & V453 Cyg       &  3.89& A & B0.4IV &  13.82\pppp0.35\phn&  8.445\pppp0.068  &27800\pppp400\pht  &3.7253\pppp0.0056  & 4.583\pppp0.026       &   $-$4.05\pppp0.06\phs    \\
    & HD 227696      &  8.28& B & B0.7IV &  10.64\pppp0.22\phn&  5.420\pppp0.068  &26200\pppp500\pht  &3.9970\pppp0.0095  & 4.094\pppp0.035       &   $-$2.98\pppp0.07\phs    \\
\noalign{\smallskip}  
  8 & CW Cep         &  2.73& A & B0.5V  &  13.05\pppp0.20\phn&   5.64\pppp0.12   &28300\pppp1000\phn & 4.050\pppp0.019   & 4.263\pppp0.064       &   $-$3.20\pppp0.09\phs    \\
    & HD 218066      &  7.59& B & B0.5V  &  11.91\pppp0.20\phn&   5.14\pppp0.12   &27700\pppp1000\phn & 4.092\pppp0.021   & 4.145\pppp0.067       &   $-$2.96\pppp0.09\phs    \\
\noalign{\smallskip}  
  9 & DW Car         &  1.33& A & B1V    &  11.34\pppp0.18\phn&  4.561\pppp0.050  &27900\pppp1000\phn &4.1747\pppp0.0086  & 4.054\pppp0.063       &   $-$2.71\pppp0.08\phs    \\
    & HD 305543      &  9.68& B & B1V    &  10.63\pppp0.20\phn&  4.299\pppp0.058  &26500\pppp1000\phn & 4.198\pppp0.011   & 3.913\pppp0.067       &   $-$2.50\pppp0.09\phs    \\
\noalign{\smallskip}  
 10 & QX Car         &  4.48& A & B2V    &   9.25\pppp0.12    &  4.291\pppp0.091  &23800\pppp500\pht  & 4.139\pppp0.018   & 3.725\pppp0.041       &   $-$2.29\pppp0.08\phs    \\
    & HD 86118       &  6.64& B & B2V    &   8.46\pppp0.12    &  4.053\pppp0.091  &22600\pppp500\pht  & 4.150\pppp0.019   & 3.585\pppp0.043       &   $-$2.06\pppp0.08\phs    \\
\noalign{\smallskip}  
 11 & V1388 Ori      &  2.19& A  &B2.5IV-V&  7.42\pppp0.16    &   5.60\pppp0.08   &20500\pppp500\pht  & 3.812\pppp0.016   & 3.697\pppp0.044       &   $-$2.56\pppp0.08\phs    \\
    & HD 42401       &  7.40& B & B3V    &   5.16\pppp0.06    &   3.76\pppp0.06   &18500\pppp500\pht  & 4.000\pppp0.015   & 3.172\pppp0.049       &   $-$1.48\pppp0.08\phs    \\
\noalign{\smallskip}  
 12 & V539 Ara       &  3.17& A & B3V    &  6.240\pppp0.066   &  4.516\pppp0.084  &18100\pppp500\pht  & 3.924\pppp0.016   & 3.293\pppp0.051       &   $-$1.83\pppp0.09\phs    \\
    & HD 161783      &  5.71& B & B4V    &  5.314\pppp0.060   &  3.428\pppp0.083  &17100\pppp500\pht  & 4.093\pppp0.021   & 2.955\pppp0.055       &   $-$1.11\pppp0.09\phs    \\
\noalign{\smallskip}  
 13 & CV Vel         &  6.89& A & B2.5V  &  6.086\pppp0.044   &  4.089\pppp0.036  &18100\pppp500\pht  &3.9991\pppp0.0076  & 3.207\pppp0.049       &   $-$1.61\pppp0.08\phs    \\
    & HD 77464       &  6.69& B & B2.5V  &  5.982\pppp0.035   &  3.950\pppp0.036  &17900\pppp500\pht  &4.0219\pppp0.0078  & 3.158\pppp0.049       &   $-$1.52\pppp0.08\phs    \\
\noalign{\smallskip}  
 14 & AG Per         &  2.03& A & B3.4V  &   5.35\pppp0.16    &  2.995\pppp0.071  &18200\pppp800\pht  & 4.213\pppp0.020   & 2.946\pppp0.079       &   $-$0.95\pppp0.12\phs    \\
    & HD 25833       &  6.72& B & B3.5V  &   4.89\pppp0.13    &  2.605\pppp0.070  &17400\pppp800\pht  & 4.296\pppp0.023   & 2.747\pppp0.083       &   $-$0.55\pppp0.12\phs    \\
\noalign{\smallskip}  
 15 & U Oph          &  1.68& A & B5V    &  5.273$\pm$0.091   &  3.484$\pm$0.021  &16440$\pm$250\pht  &4.0759$\pm$0.0043  & 2.901$\pm$0.027       &   $-$1.07$\pm$0.06\phs    \\
    & HD 156247      &  5.87& B & B6V    &  4.739\pppp0.072   &  3.110\pppp0.034  &15590\pppp250\pht  &4.1281\pppp0.0087  & 2.710\pppp0.029       &   $-$0.71\pppp0.06\phs    \\
\noalign{\smallskip}  
 16 & DI Her         & 10.55& A & B5V    &   5.17\pppp0.11    &  2.681\pppp0.046  &17000\pppp800\pht  & 4.295\pppp0.015   & 2.732\pppp0.083       &   $-$0.57\pppp0.12\phs    \\
    & HD 175227      &  8.42& B & B5V    &  4.524\pppp0.066   &  2.478\pppp0.046  &15100\pppp700\pht  & 4.305\pppp0.015   & 2.457\pppp0.082       &   $-$0.16\pppp0.11\phs    \\
\noalign{\smallskip}  
 17 & V760 Sco       &  1.73& A & B4V    &  4.969\pppp0.090   &  3.015\pppp0.066  &16900\pppp500\pht  & 4.176\pppp0.019   & 2.823\pppp0.055       &   $-$0.81\pppp0.09\phs    \\
    & HD 147683      &  6.99& B & B4V    &  4.609\pppp0.073   &  2.641\pppp0.066  &16300\pppp500\pht  & 4.258\pppp0.021   & 2.645\pppp0.058       &   $-$0.45\pppp0.10\phs    \\
\noalign{\smallskip}  
 18 & MU Cas         &  9.65& A & B5V    &  4.657\pppp0.095   &  4.195\pppp0.058  &14750\pppp800\pht  & 3.861\pppp0.012   & 2.874\pppp0.096       &   $-$1.25\pppp0.12\phs    \\
    & HD 6582        & 10.80& B & B5V    &  4.575\pppp0.088   &  3.670\pppp0.057  &15100\pppp800\pht  & 3.969\pppp0.013   & 2.798\pppp0.094       &   $-$1.01\pppp0.12\phs    \\
\noalign{\smallskip}  
 19 & GG Lup         &  1.85& A & B7V    &  4.106\pppp0.044   &  2.380\pppp0.025  &14750\pppp450\pht  &4.2983\pppp0.0089  & 2.382\pppp0.054       &   $-$0.02\pppp0.08\phs    \\
    & HD 135876      &  5.59& B & B9V    &  2.504\pppp0.023   &  1.726\pppp0.019  &11000\pppp600\pht  &4.3628\pppp0.0092  & 1.593\pppp0.095       &      1.22\pppp0.12        \\
\noalign{\smallskip}  
 20 & $\zeta$ Phe    &  1.67& A & B6V    &  3.921\pppp0.045   &  2.852\pppp0.015  &14400\pppp800\pht  &4.1210\pppp0.0040  & 2.497\pppp0.097       &   $-$0.37\pppp0.12\phs    \\
    & HD 6882        &  3.95& B & B8V    &  2.545\pppp0.026   &  1.854\pppp0.011  &12000\pppp600\pht  &4.3076\pppp0.0046  & 1.806\pppp0.088       &      0.90\pppp0.11        \\
\noalign{\smallskip}  
 21 & $\chi^2$ Hya   &  2.27& A & B8V    &  3.605\pppp0.078   &  4.390\pppp0.039  &11750\pppp190\pht  &3.7101\pppp0.0067  & 2.518\pppp0.029       &   $-$0.93\pppp0.06\phs    \\
    & HD 96314       &  5.65& B & B8V    &  2.632\pppp0.049   &  2.159\pppp0.030  &11100\pppp230\pht  & 4.190\pppp0.011   & 1.803\pppp0.038       &      0.71\pppp0.07        \\
\noalign{\smallskip}  
 22 & IQ Per         &  1.74& A & B8V    &  3.504\pppp0.054   &  2.445\pppp0.024  &12300\pppp230\pht  &4.2060\pppp0.0080  & 2.089\pppp0.034       &      0.25\pppp0.06    \\
    & HD 24909       &  7.73& B & A6V    &  1.730\pppp0.025   &  1.499\pppp0.016  & 7700\pppp140\pht  &4.3247\pppp0.0085  & 0.851\pppp0.033       &      2.58\pppp0.09    \\
\noalign{\smallskip}  
 23 & V906 Sco       &  2.79& A & B9V    &  3.378\pppp0.071   &  4.521\pppp0.035  &10400\pppp500\pht  & 3.656\pppp0.012   & 2.332\pppp0.084       &   $-$0.76\pppp0.12\phs    \\
    & HD 162724      &  5.96& B & B9V    &  3.253\pppp0.069   &  3.515\pppp0.039  &10700\pppp500\pht  & 3.858\pppp0.013   & 2.163\pppp0.082       &   $-$0.27\pppp0.11\phs    \\
\noalign{\smallskip}  
 24 & OGLE 051019    &214.37& A & G4III  &  3.278\pppp0.032   & 26.05\pppp0.29\phn& 5300\pppp100\phn  &2.1221\pppp0.0096  & 2.682\pppp0.034       &   $-$1.78\pppp0.13\phs    \\
    &                & 16.66& B & G4III  &  3.179\pppp0.029   & 19.76\pppp0.34\phn& 5450\pppp100\phn  & 2.349\pppp0.015   & 2.490\pppp0.035       &   $-$1.34\pppp0.12\phs    \\
\noalign{\smallskip}  
 25 & PV Cas         &  1.75& A & B9.5V  &  2.816\pppp0.050   &  2.301\pppp0.020  &10200\pppp250\pht  &4.1639\pppp0.0063  & 1.711\pppp0.043       &      0.74\pppp0.08    \\
    & HD 240208      &  9.72& B & B9.5V  &  2.757\pppp0.054   &  2.257\pppp0.019  &10190\pppp250\pht  &4.1713\pppp0.0067  & 1.693\pppp0.043       &      0.79\pppp0.08    \\
\noalign{\smallskip}  
 26 & V451 Oph       &  2.20& A & B9V    &  2.769\pppp0.062   &  2.642\pppp0.031  &10800\pppp800\pht  &4.0368\pppp0.0091  & 1.931\pppp0.130       &      0.33\pppp0.17    \\
    & HD 170470      &  7.87& B & A0V    &  2.351\pppp0.052   &  2.029\pppp0.028  & 9800\pppp500\phn  & 4.195\pppp0.011   & 1.533\pppp0.090       &      1.11\pppp0.14    \\
\noalign{\smallskip}  
 27 & WX Cep         &  3.38& A & A5V    &  2.533\pppp0.050   &  3.996\pppp0.030  & 8150\pppp250\phn  &3.6385\pppp0.0052  & 1.801\pppp0.054       &      0.21\pppp0.13    \\
    & HD 213631      &  9.0:& B & A2V    &  2.324\pppp0.045   &  2.712\pppp0.023  & 8900\pppp250\phn  &3.9378\pppp0.0064  & 1.617\pppp0.050       &      0.74\pppp0.10    \\
\noalign{\smallskip}  
 28 & TZ Men         &  8.57& A & A0V    &  2.482\pppp0.025   &  2.017\pppp0.020  &10400\pppp500\pht  &4.2236\pppp0.0086  & 1.631\pppp0.084       &      0.99\pppp0.12    \\
    & HD 39780       &  6.19& B & A8V    & 1.5001\pppp0.0097  &  1.433\pppp0.014  & 7200\pppp300\phn  &4.3018\pppp0.0085  & 0.695\pppp0.073       &      2.96\pppp0.19    \\
\noalign{\smallskip}  
 29 & V1031 Ori      &  3.41& A & A6V    &  2.468$\pm$0.018   &  4.323$\pm$0.034  & 7850$\pm$500\phn  &3.5587$\pm$0.0066  & 1.804$\pm$0.112       &      0.20$\pm$0.27    \\
    & HD 38735       &  6.02& B & A3V    &  2.281\pppp0.016   &  2.978\pppp0.064  & 8400\pppp500\phn  & 3.848\pppp0.019   & 1.598\pppp0.105       &      0.73\pppp0.23    \\
\noalign{\smallskip}  
 30 & V396 Cas       &  5.51& A & A1V    &  2.397\pppp0.025   &  2.592\pppp0.014  & 9225\pppp150\phn  &3.9904\pppp0.0041  & 1.640\pppp0.028       &      0.73\pppp0.07    \\
    & HD 240229      &  9.56& B & A3V    &  1.901\pppp0.019   &  1.779\pppp0.010  & 8550\pppp120\phn  &4.2166\pppp0.0046  & 1.181\pppp0.025       &      1.78\pppp0.07    \\
\noalign{\smallskip}  
 31 & $\beta$ Aur    &  3.96& A & A1m    &  2.375\pppp0.027   &  2.765\pppp0.018  & 9350\pppp200\phn  &3.9303\pppp0.0050  & 1.720\pppp0.038       &      0.55\pppp0.08    \\
    & HD 40183       &  1.89& B & A1m    &  2.304\pppp0.030   &  2.571\pppp0.018  & 9200\pppp200\phn  &3.9802\pppp0.0056  & 1.629\pppp0.038       &      0.76\pppp0.08    \\
\noalign{\smallskip}  
 32 & GG Ori         &  6.63& A & B9.5V  &  2.342\pppp0.016   &  1.854\pppp0.025  & 9950\pppp200\phn  & 4.272\pppp0.012   & 1.481\pppp0.037       &      1.27\pppp0.07    \\
    & HD 290842      & 10.37& B & B9.5V  &  2.338\pppp0.016   &  1.831\pppp0.025  & 9950\pppp200\phn  & 4.281\pppp0.012   & 1.470\pppp0.037       &      1.30\pppp0.07    \\
\noalign{\smallskip}  
 33 & V364 Lac       &  7.35& A & A4m:   &  2.333\pppp0.014   &  3.309\pppp0.021  & 8250\pppp150\phn  &3.7665\pppp0.0049  & 1.658\pppp0.032       &      0.57\pppp0.09    \\
    & HD 216429      &  8.34& B & A3m:   &  2.295\pppp0.024   &  2.986\pppp0.020  & 8500\pppp150\phn  &3.8488\pppp0.0059  & 1.621\pppp0.031       &      0.68\pppp0.08    \\
\noalign{\smallskip}  
 34 & YZ Cas         &  4.47& A & A1m    &  2.317\pppp0.020   &  2.539\pppp0.026  &10200\pppp300\pht  &3.9937\pppp0.0086  & 1.797\pppp0.052       &      0.53\pppp0.08    \\
    & HD 4161        &  5.64& B & F2V    & 1.3522\pppp0.0092  &  1.350\pppp0.014  & 7200\pppp300\phn  &4.3082\pppp0.0091  & 0.643\pppp0.073       &      3.09\pppp0.19    \\
\noalign{\smallskip}  
 35 & SZ Cen         &  4.11& A & A7V    &  2.311\pppp0.026   &  4.556\pppp0.032  & 8100\pppp300\phn  &3.4847\pppp0.0060  & 1.904\pppp0.065       &   $-$0.05\pppp0.16\phs    \\
    & HD 120359      &  8.48& B & A7V    &  2.272\pppp0.021   &  3.626\pppp0.026  & 8380\pppp300\phn  &3.6757\pppp0.0058  & 1.765\pppp0.062       &      0.31\pppp0.14        \\
\noalign{\smallskip}  
 36 & V624 Her       &  3.90& A & A3m    &  2.277\pppp0.014   &  3.031\pppp0.051  & 8150\pppp150\phn  & 3.832\pppp0.014   & 1.561\pppp0.035       &      0.81\pppp0.10    \\
    & HD 161321      &  6.20& B & A7m:   &  1.876\pppp0.013   &  2.210\pppp0.034  & 7950\pppp150\phn  & 4.022\pppp0.013   & 1.243\pppp0.035       &      1.60\pppp0.10    \\
\noalign{\smallskip}  
 37 & V885 Cyg       &  1.69& A & A4m    &  2.228\pppp0.026   &  3.387\pppp0.026  & 8150\pppp150\phn  &3.7265\pppp0.0058  & 1.657\pppp0.033       &      0.57\pppp0.09    \\
    & BD+29 3637     &  9.96& B & A3m    &  2.000\pppp0.029   &  2.346\pppp0.017  & 8375\pppp150\phn  &3.9985\pppp0.0058  & 1.386\pppp0.032       &      1.26\pppp0.09    \\
\noalign{\smallskip}  
 38 & GZ CMa         &  4.80& A & A3m    &  2.199\pppp0.017   &  2.494\pppp0.031  & 8800\pppp350\phn  & 3.987\pppp0.011   & 1.525\pppp0.070       &      0.95\pppp0.14    \\
    & HD 56429       &  7.98& B & A4V:   &  2.006\pppp0.012   &  2.132\pppp0.037  & 8500\pppp350\phn  & 4.083\pppp0.015   & 1.328\pppp0.074       &      1.41\pppp0.16    \\
\noalign{\smallskip}  
 39 & V1647 Sgr      &  3.28& A & A1V    &  2.184\pppp0.037   &  1.832\pppp0.018  & 9600\pppp300\phn  &4.2517\pppp0.0078  & 1.408\pppp0.055       &      1.38\pppp0.10    \\
    & HD 163708      &  6.94& B & A1V    &  1.967\pppp0.033   &  1.667\pppp0.017  & 9100\pppp300\phn  &4.2879\pppp0.0084  & 1.233\pppp0.058       &      1.73\pppp0.11    \\
\noalign{\smallskip}  
 40 & EE Peg         &  2.63& A & A3m    &  2.151\pppp0.024   &  2.090\pppp0.025  & 8700\pppp200\phn  & 4.131\pppp0.010   & 1.352\pppp0.041       &      1.37\pppp0.09    \\
    & HD 206155      &  6.97& B & F5V    &  1.332\pppp0.011   &  1.312\pppp0.013  & 6450\pppp300\phn  &4.3266\pppp0.0082  & 0.427\pppp0.082       &      3.66\pppp0.23    \\
\noalign{\smallskip}  
 41 & AI Hya         &  8.29& A & F2m    &  2.140\pppp0.038   &  3.916\pppp0.031  & 6700\pppp60\pht   &3.5827\pppp0.0060  & 1.443\pppp0.017       &      1.11\pppp0.07    \\
    & BD+00 2259     &  9.36& B & F0V    &  1.973\pppp0.036   &  2.767\pppp0.019  & 7100\pppp65\pht   &3.8492\pppp0.0050  & 1.242\pppp0.017       &      1.59\pppp0.07    \\
\noalign{\smallskip}  
 42 & VV Pyx         &  4.60& A & A1V    &  2.097\pppp0.022   &  2.168\pppp0.020  & 9500\pppp200\phn  &4.0874\pppp0.0078  & 1.536\pppp0.037       &      1.04\pppp0.08    \\
    & HD 71581       &  6.58& B & A1V    &  2.095\pppp0.019   &  2.168\pppp0.020  & 9500\pppp200\phn  &4.0869\pppp0.0077  & 1.536\pppp0.037       &      1.04\pppp0.08    \\
\noalign{\smallskip}  
 43 & TZ For         & 75.67& A & G8III  &  2.045$\pm$0.055   &   8.32$\pm$0.12   & 5000$\pm$100\phn  & 2.908$\pm$0.013   & 1.589$\pm$0.037       &      1.04$\pm$0.14    \\
    & HD 20301       &  6.88& B & F7IV   &  1.945\pppp0.027   &  3.965\pppp0.088  & 6350\pppp100\phn  & 3.531\pppp0.018   & 1.361\pppp0.033       &      1.34\pppp0.10    \\
\noalign{\smallskip}  
 44 & V459 Cas       &  8.46& A & A1m:   &  2.030\pppp0.036   &  2.014\pppp0.020  & 9140\pppp300\phn  &4.1375\pppp0.0080  & 1.405\pppp0.058       &      1.30\pppp0.11    \\
    & TYC 4030-1001-1& 10.32& B & A1m:   &  1.973\pppp0.034   &  1.970\pppp0.020  & 9100\pppp300\phn  &4.1444\pppp0.0081  & 1.378\pppp0.058       &      1.36\pppp0.11    \\
\noalign{\smallskip}  
 45 & EK Cep         &  4.43& A & A1.5V  &  2.025\pppp0.023   & 1.5800\pppp0.0065 & 9000\pppp200\phn  &4.3473\pppp0.0027  & 1.167\pppp0.039       &      1.88\pppp0.08    \\
    & HD 206821      &  7.87& B & G5Vp   &  1.122\pppp0.012   & 1.3153\pppp0.0057 & 5700\pppp200\phn  &4.2499\pppp0.0032  & 0.215\pppp0.061       &      4.29\pppp0.20    \\
\noalign{\smallskip}  
 46 & KW Hya         &  7.75& A & A5m    &  1.973\pppp0.036   &  2.126\pppp0.016  & 8000\pppp200\phn  &4.0781\pppp0.0063  & 1.221\pppp0.044       &      1.66\pppp0.12    \\
    & HD 79193       &  6.11& B & F0V    &  1.485\pppp0.017   &  1.480\pppp0.013  & 6900\pppp200\phn  &4.2694\pppp0.0067  & 0.649\pppp0.051       &      3.08\pppp0.14    \\
\noalign{\smallskip}  
 47 & WW Aur         &  2.53& A & A5m    & 1.9643\pppp0.0096  &  1.929\pppp0.011  & 7960\pppp420\phn  &4.1607\pppp0.0050  & 1.128\pppp0.092       &      1.89\pppp0.22    \\
    & HD 46052       &  5.85& B & A7m    & 1.8140\pppp0.0081  &  1.838\pppp0.011  & 7670\pppp410\phn  &4.1682\pppp0.0052  & 1.021\pppp0.093       &      2.15\pppp0.23    \\
\noalign{\smallskip}  
 48 & WW Cam         &  2.27& A & A4m    &  1.920\pppp0.013   &  1.912\pppp0.016  & 8350\pppp135\phn  &4.1587\pppp0.0068  & 1.203\pppp0.029       &      1.71\pppp0.08    \\
    & BD+64 454      & 10.16& B & A4m    &  1.873\pppp0.018   &  1.808\pppp0.016  & 8240\pppp135\phn  &4.1961\pppp0.0074  & 1.131\pppp0.030       &      1.89\pppp0.08    \\
\noalign{\smallskip}  
 49 & V392 Car       &  3.17& A & A2V    &  1.904\pppp0.013   &  1.624\pppp0.022  & 8850\pppp200\phn  & 4.296\pppp0.011   & 1.162\pppp0.041       &      1.87\pppp0.09    \\
    & CD$-$60 1966   &  9.48& B & A2V    &  1.855\pppp0.020   &  1.600\pppp0.022  & 8630\pppp200\phn  & 4.298\pppp0.012   & 1.105\pppp0.042       &      1.98\pppp0.10    \\
\noalign{\smallskip}  
 50 & AY Cam         &  2.73& A & A0V    &  1.905\pppp0.040   &  2.772\pppp0.020  & 7250\pppp100\phn  &3.8323\pppp0.0035  & 1.280\pppp0.025       &      1.50\pppp0.08    \\
    & BD+77 328      &  9.69& B & F0V    &  1.709\pppp0.036   &  2.026\pppp0.017  & 7395\pppp100\phn  &4.0576\pppp0.0048  & 1.042\pppp0.025       &      2.09\pppp0.08    \\
\noalign{\smallskip}  
 51 & RS Cha         &  1.67& A & A8V    &  1.854\pppp0.016   &  2.138\pppp0.055  & 8050\pppp200\phn  & 4.046\pppp0.022   & 1.236\pppp0.049       &      1.62\pppp0.13    \\
    & HD 75747       &  6.03& B & A8V    &  1.817\pppp0.018   &  2.339\pppp0.055  & 7700\pppp200\phn  & 3.959\pppp0.020   & 1.237\pppp0.050       &      1.61\pppp0.13    \\
\noalign{\smallskip}  
 52 & MY Cyg         &  4.01& A & F0m    &  1.806\pppp0.025   &  2.242\pppp0.050  & 7050\pppp200\phn  & 3.994\pppp0.019   & 1.047\pppp0.053       &      2.08\pppp0.15    \\
    & HD 193637      &  8.31& B & F0m    &  1.782\pppp0.030   &  2.178\pppp0.050  & 7000\pppp200\phn  & 4.013\pppp0.020   & 1.010\pppp0.053       &      2.18\pppp0.15    \\
\noalign{\smallskip}  
 53 & EI Cep         &  8.44& A & F3V    & 1.7716\pppp0.0066  &  2.897\pppp0.048  & 6750\pppp100\phn  & 3.763\pppp0.014   & 1.194\pppp0.030       &      1.72\pppp0.09    \\
    & HD 205234      &  7.53& B & F1m    & 1.6801\pppp0.0062  &  2.330\pppp0.044  & 6950\pppp100\phn  & 3.929\pppp0.016   & 1.056\pppp0.030       &      2.06\pppp0.09    \\
\noalign{\smallskip}  
 54 & BP Vul         &  1.94& A & A7m    &  1.737\pppp0.015   &  1.852\pppp0.014  & 7715\pppp150\phn  &4.1425\pppp0.0065  & 1.038\pppp0.034       &      2.11\pppp0.10    \\
    & HD 352179      &  9.80& B & F2m    & 1.4081\pppp0.0087  &  1.489\pppp0.013  & 6810\pppp150\phn  &4.2408\pppp0.0073  & 0.632\pppp0.039       &      3.13\pppp0.12    \\
\noalign{\smallskip}  
 55 & FS Mon         &  1.91& A & F2V    &  1.632\pppp0.010   &  2.052\pppp0.012  & 6715\pppp100\phn  &4.0263\pppp0.0049  & 0.886\pppp0.026       &      2.50\pppp0.09    \\
    & BD$-$04 1937   &  9.60& B & F4V    & 1.4618\pppp0.0096  & 1.6293\pppp0.0098 & 6550\pppp100\phn  &4.1790\pppp0.0051  & 0.642\pppp0.027       &      3.12\pppp0.09    \\
\noalign{\smallskip}  
 56 & PV Pup         &  1.66& A & A8V    &  1.561\pppp0.011   &  1.543\pppp0.016  & 6920\pppp300\phn  &4.2547\pppp0.0088  & 0.690\pppp0.076       &      2.98\pppp0.21    \\
    & HD 62863       &  6.89& B & A8V    &  1.550\pppp0.013   &  1.499\pppp0.016  & 6930\pppp300\phn  &4.2768\pppp0.0091  & 0.668\pppp0.076       &      3.03\pppp0.21    \\
\noalign{\smallskip}  
 57 & V442 Cyg       &  2.39& A & F1V    &  1.560$\pm$0.024   &  2.073$\pm$0.034  & 6900$\pm$100\phn  & 3.998$\pm$0.014   & 0.942$\pm$0.029       &      2.35$\pm$0.09    \\
    & HD 334426      &  9.72& B & F2V    &  1.407\pppp0.023   &  1.663\pppp0.033  & 6800\pppp100\phn  & 4.145\pppp0.017   & 0.725\pppp0.031       &      2.90\pppp0.09    \\
\noalign{\smallskip}  
 58 & EY Cep         &  7.97& A & F0V    &  1.520\pppp0.012   &  1.463\pppp0.011  & 7090\pppp150\phn  &4.2895\pppp0.0059  & 0.686\pppp0.037       &      2.98\pppp0.11    \\
    & BD+80 112      &  9.80& B & F0V    &  1.496\pppp0.016   &  1.470\pppp0.011  & 6970\pppp150\phn  &4.2781\pppp0.0061  & 0.661\pppp0.038       &      3.05\pppp0.11    \\
\noalign{\smallskip}  
 59 & HD 71636       &  5.01& A & F2V    & 1.5142\pppp0.0068  &  1.571\pppp0.026  & 6950\pppp140\phn  & 4.226\pppp0.014   & 0.713\pppp0.038       &      2.92\pppp0.11    \\
    & BD+37 1868     &  7.88& B & F5V    & 1.2876\pppp0.0059  &  1.363\pppp0.026  & 6440\pppp140\phn  & 4.279\pppp0.016   & 0.458\pppp0.041       &      3.59\pppp0.12    \\
\noalign{\smallskip}  
 60 & RZ Cha         &  2.83& A & F5V    &  1.493\pppp0.022   &  2.256\pppp0.016  & 6450\pppp150\phn  &3.9054\pppp0.0055  & 0.898\pppp0.041       &      2.48\pppp0.12    \\
    & HD 93486       &  8.10& B & F5V    &  1.493\pppp0.022   &  2.256\pppp0.016  & 6450\pppp150\phn  &3.9054\pppp0.0055  & 0.898\pppp0.041       &      2.48\pppp0.12    \\
\noalign{\smallskip}  
 61 & GX Gem         &  4.04& A & F7V    &  1.488\pppp0.011   &  2.326\pppp0.012  & 6195\pppp100\phn  &3.8774\pppp0.0042  & 0.855\pppp0.028       &      2.62\pppp0.10    \\
    & HD 263139      & 11.33& B & F7V    &  1.467\pppp0.010   &  2.236\pppp0.012  & 6165\pppp100\phn  &3.9057\pppp0.0044  & 0.812\pppp0.029       &      2.73\pppp0.10    \\
\noalign{\smallskip}  
 62 & BW Aqr         &  6.72& A & F7V    &  1.479\pppp0.019   &  2.062\pppp0.044  & 6350\pppp100\phn  & 3.979\pppp0.018   & 0.793\pppp0.033       &      2.75\pppp0.10    \\
    & BD$-$16 6074   & 10.33& B & F8V    &  1.377\pppp0.021   &  1.786\pppp0.043  & 6450\pppp100\phn  & 4.073\pppp0.021   & 0.695\pppp0.034       &      2.99\pppp0.10    \\
\noalign{\smallskip}  
 63 & DM Vir         &  4.67& A & F7V    & 1.4544\pppp0.0078  &  1.764\pppp0.017  & 6500\pppp100\phn  &4.1076\pppp0.0083  & 0.698\pppp0.028       &      2.98\pppp0.09    \\
    & HD 123423      &  8.73& B & F7V    & 1.4480\pppp0.0078  &  1.764\pppp0.017  & 6500\pppp300\phn  &4.1057\pppp0.0083  & 0.698\pppp0.081       &      2.98\pppp0.23    \\
\noalign{\smallskip}  
 64 & V570 Per       &  1.90& A & F3V    & 1.4466\pppp0.0086  &  1.521\pppp0.034  & 6842\pppp50\pht   & 4.234\pppp0.019   & 0.658\pppp0.023       &      3.06\pppp0.08    \\
    & HD 19457       &  7.96& B & F5V    & 1.3471\pppp0.0081  &  1.386\pppp0.019  & 6562\pppp50\pht   & 4.284\pppp0.012   & 0.505\pppp0.018       &      3.46\pppp0.07    \\
\noalign{\smallskip}  
 65 & CD Tau         &  3.43& A & F6V    &  1.442\pppp0.016   &  1.798\pppp0.015  & 6200\pppp50\pht   &4.0874\pppp0.0069  & 0.632\pppp0.016       &      3.17\pppp0.07    \\
    & HD 34335       &  6.74& B & F6V    &  1.368\pppp0.016   &  1.584\pppp0.018  & 6200\pppp50\pht   &4.1743\pppp0.0099  & 0.522\pppp0.017       &      3.45\pppp0.07    \\
\noalign{\smallskip}  
 66 & AD Boo         &  2.07& A & F4V    & 1.4136\pppp0.0088  &  1.613\pppp0.014  & 6575\pppp120\phn  &4.1731\pppp0.0077  & 0.640\pppp0.033       &      3.12\pppp0.10    \\
    & BD+25 2800     &  9.38& B & F8V    & 1.2088\pppp0.0056  & 1.2165\pppp0.0097 & 6145\pppp120\phn  &4.3503\pppp0.0068  & 0.278\pppp0.035       &      4.06\pppp0.11    \\
\noalign{\smallskip}  
 67 & V1143 Cyg      &  7.64& A & F5V    &  1.388\pppp0.016   &  1.347\pppp0.023  & 6450\pppp100\phn  & 4.322\pppp0.015   & 0.450\pppp0.031       &      3.60\pppp0.10    \\
    & HD 185912      &  5.86& B & F5V    &  1.344\pppp0.013   &  1.324\pppp0.023  & 6400\pppp100\phn  & 4.323\pppp0.015   & 0.422\pppp0.031       &      3.68\pppp0.10    \\
\noalign{\smallskip}  
 68 & IT Cas         &  3.90& A & F5V    & 1.3315\pppp0.0093  &  1.594\pppp0.018  & 6470\pppp100\phn  &4.1574\pppp0.0096  & 0.602\pppp0.029       &      3.22\pppp0.09    \\
    & TYC 3650-959-1 & 11.15& B & F5V    & 1.3290\pppp0.0078  &  1.562\pppp0.018  & 6470\pppp100\phn  &4.1740\pppp0.0097  & 0.584\pppp0.029       &      3.27\pppp0.09    \\
\noalign{\smallskip}  
 69 & V1061 Cyg      &  2.35& A & F9V    &  1.282\pppp0.016   &  1.616\pppp0.017  & 6180\pppp100\phn  &4.1293\pppp0.0092  & 0.534\pppp0.030       &      3.42\pppp0.10    \\
    & HD 235444      &  9.24& B & G8V    & 0.9315\pppp0.0074  &  0.967\pppp0.011  & 5300\pppp150\phn  &4.4368\pppp0.0096  &$-$0.179\pppp0.050\phs &      5.37\pppp0.18    \\
\noalign{\smallskip}  
 70 & VZ Hya         &  2.90& A & F3V    & 1.2713\pppp0.0087  & 1.3141\pppp0.0053 & 6645\pppp150\phn  &4.3051\pppp0.0033  & 0.480\pppp0.039       &      3.51\pppp0.12    \\
    & HD 72257       &  8.95& B & F6V    & 1.1459\pppp0.0059  & 1.1129\pppp0.0072 & 6290\pppp150\phn  &4.4043\pppp0.0055  & 0.241\pppp0.042       &      4.14\pppp0.13    \\
\noalign{\smallskip}  
 71 & V505 Per       &  4.22& A & F5V    & 1.2719$\pm$0.0072  &  1.287$\pm$0.024  & 6510$\pm$50\pht   & 4.323$\pm$0.016   & 0.427$\pm$0.021       &      3.66$\pm$0.07    \\
    & HD 14384       &  6.88& B & F5V    & 1.2540\pppp0.0072  &  1.266\pppp0.024  & 6460\pppp50\pht   & 4.331\pppp0.017   & 0.399\pppp0.021       &      3.73\pppp0.07    \\
\noalign{\smallskip}  
 72 & HS Hya         &  1.57& A & F4V    & 1.2552\pppp0.0077  & 1.2753\pppp0.0073 & 6500\pppp50\pht   &4.3256\pppp0.0049  & 0.416\pppp0.014       &      3.69\pppp0.06    \\
    & HD 90242       &  8.08& B & F5V    & 1.2186\pppp0.0069  & 1.2169\pppp0.0073 & 6400\pppp50\pht   &4.3535\pppp0.0051  & 0.348\pppp0.015       &      3.86\pppp0.06    \\
\noalign{\smallskip}  
 73 & RT And         &  0.63& A & F8V    &  1.240\pppp0.030   &  1.256\pppp0.015  & 6100\pppp150\phn  &4.3340\pppp0.0095  & 0.292\pppp0.044       &      4.03\pppp0.14    \\
    & BD+52 3383a    &  9.03& B & K3V    &  0.907\pppp0.017   &  0.906\pppp0.011  & 4880\pppp100\phn  &4.4813\pppp0.0097  &$-$0.379\pppp0.037\phs &      6.04\pppp0.15    \\
\noalign{\smallskip}  
 74 & UX Men         &  4.18& A & F8V    & 1.2350\pppp0.0058  &  1.348\pppp0.013  & 6200\pppp100\phn  &4.2703\pppp0.0086  & 0.382\pppp0.029       &      3.80\pppp0.10    \\
    & HD 37513       &  8.22& B & F8V    & 1.1957\pppp0.0072  &  1.275\pppp0.013  & 6150\pppp100\phn  &4.3049\pppp0.0091  & 0.320\pppp0.030       &      3.96\pppp0.10    \\
\noalign{\smallskip}  
 75 & AI Phe         & 24.59& A & K0IV   & 1.2336\pppp0.0045  &  2.932\pppp0.048  & 5010\pppp120\phn  & 3.595\pppp0.014   & 0.687\pppp0.044       &      3.29\pppp0.17    \\
    & HD 6980        &  8.61& B & F7V    & 1.1934\pppp0.0041  &  1.818\pppp0.024  & 6310\pppp150\phn  & 3.996\pppp0.011   & 0.672\pppp0.043       &      3.06\pppp0.13    \\
\noalign{\smallskip}  
 76 & WZ Oph         &  4.18& A & F7V    & 1.2268\pppp0.0071  &  1.402\pppp0.012  & 6165\pppp100\phn  &4.2335\pppp0.0074  & 0.406\pppp0.029       &      3.74\pppp0.10    \\
    & HD 154676      &  9.10& B & F8V    & 1.2201\pppp0.0062  &  1.419\pppp0.012  & 6115\pppp100\phn  &4.2203\pppp0.0073  & 0.403\pppp0.029       &      3.76\pppp0.10    \\
\noalign{\smallskip}  
 77 & FL Lyr         &  2.18& A & F8V    &  1.218\pppp0.016   &  1.283\pppp0.028  & 6150\pppp100\phn  & 4.307\pppp0.019   & 0.325\pppp0.034       &      3.95\pppp0.11    \\
    & HD 179890      &  9.33& B & G8V    &  0.958\pppp0.012   &  0.962\pppp0.028  & 5300\pppp100\phn  & 4.453\pppp0.025   &$-$0.183\pppp0.041\phs &      5.38\pppp0.14    \\
\noalign{\smallskip}  
 78 & V432 Aur       &  3.08& A & F9IV   & 1.2042\pppp0.0058  &  2.429\pppp0.023  & 6080\pppp85\pht   &3.7479\pppp0.0080  & 0.860\pppp0.026       &      2.62\pppp0.09    \\
    & HD 37071       &  8.07& B & F3V    & 1.0786\pppp0.0053  & 1.2239\pppp0.0072 & 6685\pppp85\pht   &4.2955\pppp0.0050  & 0.429\pppp0.023       &      3.64\pppp0.08    \\
\noalign{\smallskip}  
 79 & EW Ori         &  6.94& A & G0V    &  1.174\pppp0.012   &  1.133\pppp0.011  & 5970\pppp100\phn  &4.3992\pppp0.0080  & 0.166\pppp0.030       &      4.37\pppp0.10    \\
    & HD 287727      &  9.94& B & G5V    & 1.1238\pppp0.0089  &  1.083\pppp0.011  & 5780\pppp100\phn  &4.4198\pppp0.0082  & 0.070\pppp0.031       &      4.64\pppp0.11    \\
\noalign{\smallskip}  
 80 & BH Vir         &  0.82& A & F8V    & 1.1656\pppp0.0082  &  1.247\pppp0.024  & 6100\pppp100\phn  & 4.313\pppp0.017   & 0.286\pppp0.033       &      4.05\pppp0.11    \\
    & HD 121909      &  9.68& B & G5V    & 1.0520\pppp0.0058  &  1.135\pppp0.023  & 5500\pppp200\phn  & 4.350\pppp0.017   & 0.025\pppp0.066       &      4.81\pppp0.22    \\
\noalign{\smallskip}  
 81 & ZZ UMa         &  2.30& A & G0V    & 1.1386\pppp0.0052  &  1.513\pppp0.019  & 5960\pppp70\pht   & 4.135\pppp0.011   & 0.414\pppp0.023       &      3.75\pppp0.08    \\
    & BD+62 1132     &  9.86& B & K0V    & 0.9691\pppp0.0048  & 1.1562\pppp0.0096 & 5270\pppp90\pht   &4.2984\pppp0.0071  &$-$0.034\pppp0.030\phs &      5.02\pppp0.12    \\
\noalign{\smallskip}  
 82 & $\alpha$ Cen   &79.91y& A & G2V    &  1.105\pppp0.007   &  1.224\pppp0.003  & 5824\pppp26\pht   &4.3059\pppp0.0035  & 0.190\pppp0.008       &      4.33\pppp0.06    \\
    & HD 128620/1    & $-$0.29& B & K1V  &  0.934\pppp0.006   &  0.863\pppp0.005  & 5223\pppp62\pht   &4.5364\pppp0.0058  &$-$0.303\pppp0.021\phs &      5.71\pppp0.09    \\
\noalign{\smallskip}  
 83 & NGC188 KR V12  &  6.50& A & G1V    & 1.1034\pppp0.0074  &  1.425\pppp0.019  & 5900\pppp100\phn  & 4.173\pppp0.012   & 0.344\pppp0.032       &      3.93\pppp0.11    \\
    & GSC 04619-00585& 14.74& B & G1V    & 1.0811\pppp0.0068  &  1.374\pppp0.019  & 5875\pppp100\phn  & 4.196\pppp0.012   & 0.305\pppp0.032       &      4.03\pppp0.11    \\
\noalign{\smallskip}  
 84 & V568 Lyr       & 14.47& A & G5V    & 1.0745\pppp0.0077  &  1.400\pppp0.016  & 5665\pppp100\phn  &4.1774\pppp0.0097  & 0.258\pppp0.032       &      4.19\pppp0.11    \\
    & NGC6791 KR V20 & 17.51& B & K3V    & 0.8273\pppp0.0042  & 0.7679\pppp0.0064 & 4900\pppp100\phn  &4.5852\pppp0.0071  &$-$0.515\pppp0.036\phs &      6.37\pppp0.15    \\
\noalign{\smallskip}  
 85 & V636 Cen       &  4.28& A & G1V    & 1.0518$\pm$0.0048  & 1.0186$\pm$0.0043 & 5900$\pm$85\pht   &4.4441$\pm$0.0036  & 0.053$\pm$0.025       &      4.66$\pm$0.09    \\
    & HD 124784      &  8.70& B & K2V    & 0.8545\pppp0.0030  & 0.8300\pppp0.0043 & 5000\pppp100\phn  &4.5317\pppp0.0044  &$-$0.413\pppp0.035\phs &      6.05\pppp0.14    \\
\noalign{\smallskip}  
 86 & CV Boo         &  0.85& A & G3V    &  1.032\pppp0.013   &  1.263\pppp0.023  & 5760\pppp150\phn  & 4.249\pppp0.017   & 0.198\pppp0.048       &      4.32\pppp0.15    \\
    & BD+37 2641     & 10.75& B & G5V    &  0.968\pppp0.012   &  1.174\pppp0.023  & 5670\pppp150\phn  & 4.285\pppp0.018   & 0.107\pppp0.049       &      4.57\pppp0.16    \\
\noalign{\smallskip}  
 87 & V1174 Ori      &  2.63& A & K4.5V  &  1.006\pppp0.013   &  1.338\pppp0.011  & 4470\pppp120\phn  &4.1877\pppp0.0069  &$-$0.193\pppp0.047\phs &      5.84\pppp0.22    \\
    & Parenago 1478  & 13.95& B & M1.5V  & 0.7271\pppp0.0096  &  1.063\pppp0.011  & 3615\pppp100\phn  &4.2467\pppp0.0075  &$-$0.761\pppp0.049\phs &      8.57\pppp0.42    \\
\noalign{\smallskip}  
 88 & UV Psc         &  0.86& A & G5V    & 0.9829\pppp0.0077  &  1.110\pppp0.023  & 5780\pppp100\phn  & 4.340\pppp0.018   & 0.092\pppp0.035       &      4.58\pppp0.11    \\
    & HD 7700        &  9.03& B & K3V    & 0.7644\pppp0.0045  &  0.835\pppp0.018  & 4750\pppp80\pht   & 4.478\pppp0.019   &$-$0.497\pppp0.035\phs &      6.41\pppp0.14    \\
\noalign{\smallskip}  
 89 & CG Cyg         &  0.63& A & G9.5V  &  0.941\pppp0.014   &  0.893\pppp0.012  & 5260\pppp180\phn  & 4.510\pppp0.011   &$-$0.261\pppp0.061\phs &      5.59\pppp0.22    \\
    & BD+34 4217     & 10.08& B & K3V    &  0.814\pppp0.013   &  0.838\pppp0.011  & 4720\pppp60\pht   & 4.502\pppp0.011   &$-$0.505\pppp0.025\phs &      6.45\pppp0.11    \\
\noalign{\smallskip}  
 90 & RW Lac         & 10.37& A & G5V    & 0.9263\pppp0.0057  & 1.1864\pppp0.0038 & 5760\pppp100\phn  &4.2564\pppp0.0026  & 0.143\pppp0.030       &      4.46\pppp0.11    \\
    & TYC 3629-740-1 & 10.63& B & G7V    & 0.8688\pppp0.0040  & 0.9638\pppp0.0040 & 5560\pppp150\phn  &4.4090\pppp0.0034  &$-$0.099\pppp0.047\phs &      5.10\pppp0.16    \\
\noalign{\smallskip}  
 91 & HS Aur         &  9.82& A & G8V    &  0.898\pppp0.019   &  1.004\pppp0.024  & 5350\pppp75\pht   & 4.387\pppp0.021   &$-$0.130\pppp0.032\phs &      5.24\pppp0.11    \\
    & BD+47 1350     & 10.16& B & K0V    &  0.877\pppp0.017   &  0.874\pppp0.024  & 5200\pppp75\pht   & 4.498\pppp0.024   &$-$0.300\pppp0.035\phs &      5.71\pppp0.12    \\
\noalign{\smallskip}  
 92 & GU Boo         &  0.49& A & M1V    & 0.6101\pppp0.0064  &  0.627\pppp0.016  & 3920\pppp130\phn  & 4.628\pppp0.022   &$-$1.079\pppp0.062\phs &      8.68\pppp0.38    \\
    & GSC 02566-00776& 13.7:& B & M1V    & 0.5995\pppp0.0064  &  0.624\pppp0.016  & 3810\pppp130\phn  & 4.626\pppp0.022   &$-$1.133\pppp0.063\phs &      9.02\pppp0.43    \\
\noalign{\smallskip}  
 93 & YY Gem         &  0.81& A & M1Ve   & 0.5992\pppp0.0047  & 0.6194\pppp0.0057 & 3820\pppp100\phn  &4.6317\pppp0.0087  &$-$1.135\pppp0.046\phs &      9.01\pppp0.33    \\
    & BD+32 1582     &  8.92& B & M1Ve   & 0.5992\pppp0.0047  & 0.6194\pppp0.0057 & 3820\pppp100\phn  &4.6317\pppp0.0087  &$-$1.135\pppp0.046\phs &      9.01\pppp0.33    \\
\noalign{\smallskip}  
 94 & CU Cnc         &  2.77& A & M3.5Ve & 0.4349\pppp0.0012  & 0.4323\pppp0.0055 & 3160\pppp150\phn  & 4.805\pppp0.011   &$-$1.776\pppp0.084\phs &     13.07\pppp1.16\phn    \\
    & GJ 2069 A      & 11.89& B & M3.5Ve & 0.39922\pppp0.00089& 0.3916\pppp0.0094 & 3125\pppp150\phn  & 4.854\pppp0.021   &$-$1.882\pppp0.086\phs &     13.55\pppp1.21\phn    \\
\noalign{\smallskip}  
 95 & CM Dra         &  1.27& A & M4.5V  & 0.23102\pppp0.00089& 0.2534\pppp0.0019 & 3130\pppp70\pht   &4.9942\pppp0.0065  &$-$2.257\pppp0.039\phs &     14.46\pppp0.55\phn    \\
    & GJ 630.1 A     & 12.90& B & M4.5V  & 0.21409\pppp0.00083& 0.2398\pppp0.0018 & 3120\pppp70\pht   &5.0090\pppp0.0062  &$-$2.310\pppp0.039\phs &     14.66\pppp0.56\phn    \\
\end{longtable}
\end{landscape}
\end{center}
}

%\clearpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Table with secondary data for eclipsing systems
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\setcounter{page}{45}

{\small
\begin{center}
\begin{landscape}
\begin{longtable}{r@{\thinspace\thinspace\thinspace}l@{~~}cccc@{~}c@{}c l}
\caption{(continued)} \\
\hline\noalign{\smallskip}
 &        & Distance & $E(B-V)$
          & $v_{\rm A} \sin i$ & $v_{\rm B} \sin i$
          &        & $\log$ age &            \\
 & System & (pc) & (mag)
          & (km~s$^{-1}$) & (km~s$^{-1}$)
          & [Fe/H] & (yr) & References \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\endhead

\noalign{\smallskip}\hline\noalign{\smallskip}
\endfoot

\noalign{\smallskip}\hline\noalign{\smallskip}
\multicolumn{9}{l}{Notes: An asterisk after the name indicates one or both components are in the pre-main sequence phase. An asterisk after the metallicity} \\
\multicolumn{9}{l}{indicates a value adopted from the binary's parent population (cluster or galaxy).} \\
\endlastfoot

\caption{Other parameters and references for the 95 binary systems in Table~\ref{tableMR}.\label{tableMRsup}} \\
\hline\noalign{\smallskip}
 &        & Distance & $E(B-V)$
          & $v_{\rm A} \sin i$ & $v_{\rm B} \sin i$
          &        & $\log$ age &            \\
 & System & (pc) & (mag)
          & (km~s$^{-1}$) & (km~s$^{-1}$)
          & [Fe/H] & (yr) & References \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\endfirsthead

  1 & V3903 Sgr      &    1389$\pm$73\pht  &     0.44            &   230$\pm$23\phn  &   170$\pm$17\phn  &    \nodata           & 6.3  &  \cite{1997A+A...327.1094V}  \\
\noalign{\smallskip}  
  2 & EM Car         &    2190\pppp120\phn &    0.60             &   150\pppp20\phn  &   130\pppp15\phn  &    \nodata           & 6.6  &  \cite{1989A+A...213..183A}  \\
\noalign{\smallskip}  
  3 & V1034 Sco      &    1711\pppp89\pht  &   0.459             &    \nodata        &    \nodata        &    \nodata           & 6.5  &  \cite{2005A+A...437..769B}  \\
\noalign{\smallskip}  
  4 & V478 Cyg       &    1354\pppp69\pht  &   0.85              &    \nodata        &    \nodata        &    \nodata           & 6.7  &  \cite{1981AJ.....86..102P}  \\
    &                &                     &                     &                   &                   &                      &      &  \cite{1991AJ....101..600P}  \\
    &                &                     &                     &                   &                   &                      &      &  \cite{2006A+A...456.1077W}  \\
\noalign{\smallskip}  
  5 & AH Cep         &     687\pppp82\phn  &   0.58$\pm$0.08     &   185\pppp30\phn  &   185\pppp30\phn  &    \nodata           & 6.7  &  \cite{1986MNRAS.223..513B}  \\
    &                &                     &                     &                   &                   &                      &      &  \cite{1990A+A...236..409H}  \\
\noalign{\smallskip}  
  6 & V578 Mon       &    1385\pppp70\pht  &  0.455\pppp0.029    &   117\pppp5\pht   &    94\pppp4\phn   &$-$0.30$\pm$0.13\phs  & 6.6  &  \cite{2000A+A...358..553H}  \\
    &                &                     &                     &                   &                   &                      &      &  \cite{2005A+A...439..309P}  \\
\noalign{\smallskip}  
  7 & V453 Cyg       &    1775\pppp89\pht  &   0.46\pppp0.03     &   109\pppp3\pht   &    98\pppp5\phn   &$-$0.25\pppp0.05\phs  & 7.0  &  \cite{1991AJ....101..600P}  \\
    &                &                     &                     &                   &                   &                      &      &  \cite{2004MNRAS.351.1277S}  \\
    &                &                     &                     &                   &                   &                      &      &  \cite{2009MNRAS.394.1519P}  \\
\noalign{\smallskip}  
  8 & CW Cep         &     721\pppp39\phn  &   0.69              &    \nodata        &    \nodata        &    \nodata           & 6.6  &  \cite{1974ApJ...188..559P}  \\
    &                &                     &                     &                   &                   &                      &      &  \cite{1991A+A...241...98C}  \\
    &                &                     &                     &                   &                   &                      &      &  \cite{1992Obs...112..277S}  \\
\noalign{\smallskip}  
  9 & DW Car         &    2840\pppp150\phn &    0.25\pppp0.03    &   182\pppp3\pht   &   177\pppp3\pht   &    \nodata           & 6.8  &  \cite{2007A+A...461.1077S}  \\
\noalign{\smallskip}  
 10 & QX Car         &     767\pppp40\phn  &   0.049             &   120\pppp10\phn  &   110\pppp10\phn  &    \nodata           & 6.8  &  \cite{1983A+A...121..271A}  \\
\noalign{\smallskip}  
 11 & V1388 Ori      &     928\pppp32\phn  &   0.15\pppp0.01     &   125\pppp10\phn  &    75\pppp15      &    \nodata           & 7.5  &  \cite{2009AJ....137.3222W}  \\
\noalign{\smallskip}  
 12 & V539 Ara       &     358\pppp20\phn  &   0.071             &    75\pppp8\phn   &    48\pppp5\phn   &    \nodata           & 7.6  &  \cite{1983A+A...118..255A}  \\
    &                &                     &                     &                   &                   &                      &      &  \cite{1996A+A...308..151C}  \\
\noalign{\smallskip}  
 13 & CV Vel         &     603\pppp31\phn  &   0.035             &    19\pppp1\phn   &    31\pppp2\phn   &$-$0.14\pppp0.15\phs  & 7.6  &  \cite{1977A+A....58..131C}  \\
    &                &                     &                     &                   &                   &                      &      &  \cite{2007A+A...467..647Y}  \\
\noalign{\smallskip}  
 14 & AG Per         &     339\pppp20\phn  &   0.19              &    94\pppp23      &    70\pppp9\phn   &    \nodata           & \phantom{:}6.6: &  \cite{1994A+A...291..795G}  \\
\noalign{\smallskip}  
 15 & U Oph          &   231.8\pppp6.2\pht &   0.226\pppp0.007   &   125\pppp5\pht   &   115\pppp5\pht   &    \nodata           & 7.7  &  \cite{1991A+A...248..129H}  \\
    &                &                     &                     &                   &                   &                      &      &  \cite{uoph}  \\
\noalign{\smallskip}  
 16 & DI Her         &     630\pppp37\phn  &   0.18              &    \nodata        &    \nodata        &    \nodata           & \phantom{:}6:   &  \cite{1982ApJ...254..203P}  \\
\noalign{\smallskip}  
 17 & V760 Sco       &     297$\pm$16\phn  &   0.33              &    95$\pm$10      &    85$\pm$10      &    \nodata           & 7.2  &  \cite{1985A+A...151..329A}  \\
\noalign{\smallskip}  
 18 & MU Cas         &    1745\pppp75\pht  &  0.478$\pm$0.007    &    21\pppp2\phn   &    22\pppp2\phn   &    \nodata           & 7.9  &  \cite{2004AJ....128.1840L}  \\
\noalign{\smallskip}  
 19 & GG Lup         &   146.6\pppp8.0\pht &    0.027            &    97\pppp8\phn   &    61\pppp5\phn   &    \nodata           & 7.3  &  \cite{1993A+A...277..439A}  \\
\noalign{\smallskip}  
 20 & $\zeta$ Phe    &    83.7\pppp3.8\phn &     0               &    85\pppp8\phn   &    75\pppp8\phn   &    \nodata           & 7.6  &  \cite{1983A+A...118..255A}  \\
\noalign{\smallskip}  
 21 & $\chi^2$ Hya   &     224\pppp12\phn  &   0.016             &   112\pppp10\phn  &    60\pppp6\phn   &    \nodata           & 8.2  &  \cite{1978A+A....67...15C}  \\
\noalign{\smallskip}  
 22 & IQ Per         &   270.8\pppp9.0\pht &     0.14\pppp0.01   &    68\pppp2\phn   &    44\pppp2\phn   &    \nodata           & 7.8  &  \cite{1985ApJ...295..569L}  \\
    &                &                     &                     &                   &                   &                      &      &  \cite{2006A+A...456.1077W}  \\
\noalign{\smallskip}  
 23 & V906 Sco       &     253\pppp11\phn  &    0.078\pppp0.010  &    80\pppp5\phn   &    62\pppp8\phn   &  \phantom{$^*$}+0.14$\pm$0.06$^*$\phs  & 8.4  &  \cite{1997A+A...326..709A}  \\
    &                &                     &                     &                   &                   &                      &      &  \cite{2003A+A...407..289S}  \\
\noalign{\smallskip}  
 24 & OGLE 051019    &  51100\pppp2200\phn &    0.146\pppp0.002  &    \nodata        &    \nodata        & \phantom{$^*$}$-$0.5\pppp0.1$^*$\phs   & \phantom{:}8.4: &  \cite{2009ApJ...697..862P}  \\
\noalign{\smallskip}  
 25 & PV Cas         &     641\pppp33\phn  &     0.217           &    \nodata        &    \nodata        &    \nodata           & 8.3  &  \cite{1987AJ.....93..672P}  \\
    &                &                     &                     &                   &                   &                      &      &  \cite{1995AJ....109.2680B}  \\
\noalign{\smallskip}  
 26 & V451 Oph       &     314\pppp22\phn  &     0.158           &    41\pppp7\phn   &    30\pppp5\phn   &    \nodata           & 8.3  &  \cite{1986A+A...167..287C}  \\
\noalign{\smallskip}  
 27 & WX Cep         &     729\pppp45\phn  &     \nodata         &    \nodata        &    \nodata        &    \nodata           & 8.7  &  \cite{1987AJ.....93..672P}  \\
\noalign{\smallskip}  
 28 & TZ Men         &   118.3\pppp5.9\pht &     0               &    16\pppp4\phn   &    12             &    \nodata           & 8.0  &  \cite{1987A+A...175...60A}  \\
\noalign{\smallskip}  
 29 & V1031 Ori      &     177\pppp17\phn  &     0.034           &    43\pppp4\phn   &    22\pppp2\phn   &    \nodata           & 8.8  &  \cite{1990A+A...228..365A}  \\
\noalign{\smallskip}  
 30 & V396 Cas       &     545\pppp17\phn  &    0.160\pppp0.010  &    16\pppp2\phn   &    21\pppp2\phn   &    \nodata           & 8.6  &  \cite{2004AJ....128.3005L}  \\
\noalign{\smallskip}  
 31 & $\beta$ Aur    &  25.03\pppp0.73\phn &     0               &    34\pppp3\phn   &    33\pppp3\phn   &    \nodata           & 8.6  &  \cite{1948ApJ...108..504S}  \\
    &                &                     &                     &                   &                   &                      &      &  \cite{1994A+A...291..777N}  \\
    &                &                     &                     &                   &                   &                      &      &  \cite{1996ARep...40..802L}  \\
    &                &                     &                     &                   &                   &                      &      &  \cite{2007A+A...467.1215S}  \\
\noalign{\smallskip}  
 32 & GG Ori         &     425\pppp18\phn  &    0.547\pppp0.022  &    24\pppp2\phn   &    23\pppp2\phn   &    \nodata           & 7.8  &  \cite{2000AJ....120.3226T}  \\
\noalign{\smallskip}  
 33 & V364 Lac       &     449\pppp15\phn  &    0.068\pppp0.010  &    45\pppp1\phn   &    15\pppp1\phn   &    \nodata           & 8.8  &  \cite{1999AJ....118.1831T}  \\
\noalign{\smallskip}  
 34 & YZ Cas         &   99.5\pppp5.8\phn  &     0.07            &    27\pppp1\phn   &    16\pppp2\phn   &    \nodata           & 8.4  &  \cite{1981ApJ...251..591L}  \\
    &                &                     &                     &                   &                   &                      &      &  \cite{1983A+A...127..297D}  \\
    &                &                     &                     &                   &                   &                      &      &  \cite{1984ApJ...281..268L}  \\
\noalign{\smallskip}  
 35 & SZ Cen         &     607$\pm$41\phn  &     0.065           &    60$\pm$5\phn   &    44$\pm$4\phn   &    \nodata           & 8.7  &  \cite{1975A+A....45..203A}  \\
    &                &                     &                     &                   &                   &                      &      &  \cite{1977A+A....55..401G}  \\
\noalign{\smallskip}  
 36 & V624 Her       &  135.8\pppp5.3\pht  &     0.05$\pm$0.01   &    \nodata        &    \nodata        &    \nodata           & 8.8  &  \cite{1984AJ.....89.1057P}  \\
\noalign{\smallskip}  
 37 & V885 Cyg       &     836\pppp33\phn  &    0.079\pppp0.014  &   104\pppp3\pht   &    70\pppp2\phn   &    \nodata           & 8.8  &  \cite{2004AJ....128.1324L}  \\
\noalign{\smallskip}  
 38 & GZ CMa         &     296\pppp20\phn  &     0.07\pppp0.03   &    24\pppp2\phn   &    18\pppp2\phn   &    \nodata           & 8.7  &  \cite{1985AJ.....90.1324P}  \\
\noalign{\smallskip}  
 39 & V1647 Sgr      &  160.6\pppp8.9\pht  &     0.04            &    80\pppp5\phn   &    70\pppp5\phn   &    \nodata           & 8.0  &  \cite{1985A+A...145..206A}  \\
\noalign{\smallskip}  
 40 & EE Peg         &  139.3\pppp6.0\pht  &     0               &    40\pppp1\phn   &    26\pppp2\phn   &    \nodata           & 8.6  &  \cite{1984ApJ...281..268L}  \\
    &                &                     &                     &                   &                   &                      &      &  \cite{1996ApJ...459..721L}  \\
\noalign{\smallskip}  
 41 & AI Hya         &     573\pppp15\phn  &     0               &    \nodata        &    \nodata        &    \nodata           & 9.0  &  \cite{1988AJ.....95..190P}  \\
\noalign{\smallskip}  
 42 & VV Pyx         &  175.7\pppp9.0\pht  &     0.022           &    23\pppp3\phn   &    23\pppp3\phn   &    \nodata           & 8.5  &  \cite{1984A+A...134..147A}  \\
\noalign{\smallskip}  
 43 & TZ For         &     186\pppp11\phn  &     0.034           &     4\pppp1       &    42\pppp2\phn   &  +0.10$\pm$0.15\phs  & 9.2  &  \cite{tzfor}  \\
\noalign{\smallskip}  
 44 & V459 Cas       &     616\pppp27\phn  &    0.255\pppp0.016  &    54\pppp2\phn   &    43\pppp2\phn   &    \nodata           & 8.5  &  \cite{2004AJ....128.1340L}  \\
\noalign{\smallskip}  
 45 & EK Cep$^*$     &  164.0\pppp9.5\pht  &     0.01            &    23\pppp2\phn   &  10.5\pppp2.0\phn &  +0.07\pppp0.05\phs  & 7.4  &  \cite{1987ApJ...313L..81P}  \\
    &                &                     &                     &                   &                   &                      &      &  \cite{1993A+A...274..274M}  \\
\noalign{\smallskip}  
 46 & KW Hya         &   87.6\pppp4.1\phn  &     0               &    15\pppp2\phn   &    13\pppp2\phn   &    \nodata           & 8.8  &  \cite{1984A+A...130..102A}  \\
    &                &                     &                     &                   &                   &                      &      &  \cite{1987A+A...175..355A}  \\
\noalign{\smallskip}  
 47 & WW Aur         &   82.8\pppp7.1\phn  &     \nodata         &    35\pppp3\phn   &    37\pppp3\phn   &    \nodata           & 8.8  &  \cite{2005MNRAS.363..529S}  \\
\noalign{\smallskip}  
 48 & WW Cam         &     378\pppp14\phn  &    0.397\pppp0.014  &  42.8\pppp0.5\phn &   41.9\pppp0.9\phn&    \nodata           & 8.7  &  \cite{2002AJ....123.1013L}  \\
\noalign{\smallskip}  
 49 & V392 Car       &     397\pppp22\phn  &     0.101           &  27.6\pppp3.5\phn &   23.6\pppp3.6\phn&    \nodata           & 7.8  &  \cite{2001A+A...374..204D}  \\
\noalign{\smallskip}  
 50 & AY Cam         &     502\pppp26\phn  &     0.06            &    52\pppp3\phn   &    40\pppp3\phn   &    \nodata           & 9.0  &  \cite{2004AJ....128.1319W}  \\
    &                &                     &                     &                   &                   &                      &      &  \cite{1987AJ.....94.1670L}  \\
\noalign{\smallskip}  
 51 & RS Cha$^*$     &  108.1\pppp4.8\pht  &     0               &    64\pppp6\phn   &    70\pppp6\phn   &  +0.17\pppp0.01\phs  & 6.9  &  \cite{1980A+A....83..339C}  \\
    &                &                     &                     &                   &                   &                      &      &  \cite{2005A+A...442..993A}  \\
%\noalign{\smallskip}  
\newpage
 52 & MY Cyg         &     228$\pm$15\phn  &    0.048$\pm$0.03   &    \nodata        &    \nodata        &    \nodata           & 9.1  &  \cite{1971ApJ...169..549P}  \\
    &                &                     &                     &                   &                   &                      &      &  \cite{1975AJ.....80..976W}  \\
    &                &                     &                     &                   &                   &                      &      &  \cite{1979CoSka...8..159T}  \\
    &                &                     &                     &                   &                   &                      &      &  \cite{1981AJ.....86..102P}  \\
    &                &                     &                     &                   &                   &                      &      &  \cite{2009AJ....137.2949T}  \\
\noalign{\smallskip}  
 53 & EI Cep         &  190.7\pppp6.4\pht  &     0               &    13$\pm$2\phn   &    17$\pm$2\phn   &    \nodata           & 9.1  &  \cite{2000AJ....119.1942T}  \\
\noalign{\smallskip}  
 54 & BP Vul         &     390\pppp17\phn  &    0.030\pppp0.014  &  45.4\pppp0.9\phn &   40.5\pppp1.4\phn&    \nodata           & 8.9  &  \cite{2003AJ....126.1905L}  \\
\noalign{\smallskip}  
 55 & FS Mon         &     319\pppp11\phn  &    0.023\pppp0.008  &    52\pppp2\phn   &    43\pppp3\phn   &    \nodata           & 9.2  &  \cite{2000AJ....119.1389L}  \\
\noalign{\smallskip}  
 56 & PV Pup         &   84.6\pppp5.8\phn  &     0               &    43\pppp4\phn   &    43\pppp4\phn   &    \nodata           & 8.6  &  \cite{1984A+A...132..219Va}  \\
    &                &                     &                     &                   &                   &                      &      &  \cite{1984A+A...135..413Vb}  \\
\noalign{\smallskip}  
 57 & V442 Cyg       &     334\pppp18\phn  &     0.085           &    46\pppp3\phn   &    33\pppp3\phn   &    \nodata           & 9.2  &  \cite{1987AJ.....94..712L}  \\
\noalign{\smallskip}  
 58 & EY Cep         &     300\pppp13\phn  &    0.049\pppp0.012  &    10\pppp1\phn   &    10\pppp1\phn   &    \nodata           & 8.0  &  \cite{eycep} \\ % \cite{2006AJ....131.2664L}  \\
\noalign{\smallskip}  
 59 & HD 71636       &  118.5\pppp7.1\pht  &     0.02            &  12.5\pppp1.0\phn &  12.4\pppp1.0\phn &    \nodata           & 9.0  &  \cite{2006AJ....132.2489H}  \\
\noalign{\smallskip}  
 60 & RZ Cha         &     187\pppp11\phn  &     0.004           &    39\pppp5\phn   &    39\pppp5\phn   &    \nodata           & 9.3  &  \cite{1975A+A....44..343J}  \\
    &                &                     &                     &                   &                   &                      &      &  \cite{1975A+A....44..349A}  \\
\noalign{\smallskip}  
 61 & GX Gem         &     669\pppp25\phn  &    0.092\pppp0.011  &  29.5\pppp1.5\phn &  29.0\pppp1.5\phn &    \nodata           & 9.4  &  \cite{2008AJ....135.1757S}  \\
\noalign{\smallskip}  
 62 & BW Aqr         &     415\pppp23\phn  &     0.04            &  13.5\pppp0.8\phn &   9.6\pppp1.3     &    \nodata           & 9.4  &  \cite{1991A+A...246..397C}  \\
\noalign{\smallskip}  
 63 & DM Vir         &     193\pppp14\phn  &     0.023           &    20             &    20             &    \nodata           & 9.3  &  \cite{dmvir}  \\
\noalign{\smallskip}  
 64 & V570 Per       &  120.2\pppp3.6\pht  &    0.023\pppp0.007  &    40\pppp5\phn   &    40\pppp5\phn   &  +0.02$\pm$0.03\phs  & 8.8  &  \cite{2008A+A...483..263T}  \\
\noalign{\smallskip}  
 65 & CD Tau         &   68.9\pppp1.8\phn  &     0               &    28\pppp3\phn   &    26\pppp3\phn   &  +0.08\pppp0.15\phs  & 9.5  &  \cite{1999MNRAS.309..199R}  \\
\noalign{\smallskip}  
 66 & AD Boo         &     205\pppp10\phn  &    0.027\pppp0.021  &    38\pppp1\phn   &    31\pppp1\phn   &  +0.10\pppp0.15\phs  & 9.2  &  \cite{2008A+A...487.1095C}  \\
\noalign{\smallskip}  
 67 & V1143 Cyg      &   39.3\pppp1.4\phn  &     0               &  19.6\pppp0.1\phn &  28.2\pppp0.1\phn &    \nodata           & 8.9  &  \cite{1987A+A...174..107A}  \\
    &                &                     &                     &                   &                   &                      &      &  \cite{2007A+A...474..565A}  \\
\noalign{\smallskip}  
 68 & IT Cas         &     493\pppp27\phn  &    0.062\pppp0.031  &    19\pppp2\phn   &    17\pppp2\phn   &    \nodata           & 9.3  &  \cite{1997AJ....114.1206L}  \\
\noalign{\smallskip}  
 69 & V1061 Cyg      &  157.5\pppp6.7\pht  &     0               &    36\pppp2\phn   &    20\pppp3\phn   &    \nodata           & 9.5  &  \cite{v1061cyg}  \\ % 2006ApJ...640.1018T
\noalign{\smallskip}  
 70 & VZ Hya         &  146.9\pppp8.5\pht  &    0.027\pppp0.027  &    21\pppp2\phn   &    20\pppp3\phn   &$-$0.20\pppp0.12\phs  & 9.2  &  \cite{2008A+A...487.1095C}  \\
\noalign{\smallskip}  
 71 & V505 Per       &   60.9$\pm$3.1\phn  &     0.005           &  15.3$\pm$1.0\phn &  15.4$\pm$1.0\phn &$-$0.12$\pm$0.03\phs  & 9.2  &  \cite{2008A+A...480..465T}  \\
\noalign{\smallskip}  
 72 & HS Hya         &  102.9\pppp2.6\pht  &     0               &    42\pppp2\phn   &    41\pppp2\phn   &    \nodata           & 8.6  &  \cite{hshya}  \\
\noalign{\smallskip}  
 73 & RT And         &  107.5\pppp6.2\pht  &     0               &   100             &    80             &    \nodata           & 9.4  &  \cite{1994AJ....108.1091P}  \\
\noalign{\smallskip}  
 74 & UX Men         &  100.6\pppp5.2\pht  &    0.027$\pm$0.027  &  16.4\pppp1.0\phn &  15.1\pppp1.0\phn &  +0.04\pppp0.10\phs  & 9.4  &  \cite{1989A+A...211..346A}  \\
\noalign{\smallskip}  
 75 & AI Phe         &     173\pppp11\phn  &     \nodata         &     6\pppp1       &     4\pppp1       &$-$0.14\pppp0.10\phs  & 9.6  &  \cite{aiphe}  \\
\noalign{\smallskip}  
 76 & WZ Oph         &  156.0\pppp6.5\pht  &    0.045\pppp0.016  &    18\pppp1\phn   &    17\pppp1\phn   &$-$0.27\pppp0.07\phs  & \phantom{:}9.5: &  \cite{2008A+A...487.1095C}  \\
\noalign{\smallskip}  
 77 & FL Lyr         &  133.0\pppp5.9\pht  &    0.007\pppp0.005  &    30\pppp2\phn   &    25\pppp2\phn   &    \nodata           & 9.4  &  \cite{1986AJ.....91..383P}  \\
\noalign{\smallskip}  
 78 & V432 Aur       &  145.3\pppp5.0\pht  &     0               &    50\pppp5\phn   &    20\pppp5\phn   &$-$0.60\pppp0.05\phs  & 9.6  &  \cite{2004A+A...417.1083S}  \\
\noalign{\smallskip}  
 79 & EW Ori         &  170.3\pppp6.9\pht  &    0.014\pppp0.012  &    \nodata        &    \nodata        &    \nodata           & 9.6  &  \cite{1986AJ.....91..383P}  \\
    &                &                     &                     &                   &                   &                      &      &  \cite{2002A+A...387..850I}  \\
\noalign{\smallskip}  
 80 & BH Vir         &     155\pppp10\phn  &     0.036           &  79.7\pppp4.5\phn &  68.3\pppp4.5\phn &    \nodata           & \phantom{:}9.9: &  \cite{popper}  \\ % 1997AJ....114.1195P
\noalign{\smallskip}  
 81 & ZZ UMa         &  188.8\pppp6.7\pht  &    0.008\pppp0.004  &    32\pppp2\phn   &    26\pppp2\phn   &    \nodata           & \phantom{:}9.8: &  \cite{1999IBVS.4755....1L}  \\
\noalign{\smallskip}  
 82 & $\alpha$ Cen   &    1.348\pppp0.035  &     0               &   2.7\pppp0.7\phn &   1.1\pppp0.8     &  +0.24\pppp0.04\phs  & 9.6  &  \cite{1999A+A...341..121S} \\
    &                &                     &                     &                   &                   &                      &      &  \cite{2002A+A...386..280P} \\
    &                &                     &                     &                   &                   &                      &      &  \cite{2003A+A...404.1087K} \\
    &                &                     &                     &                   &                   &                      &      &  \cite{2008A+A...488..653P} \\
\noalign{\smallskip}  
 83 & NGC188 KR V12  &   1910\pppp110\phn  &     0.034           &    15             &    17             &\phantom{$^*$}$-$0.10\pppp0.09$^*$\phs  & 9.8  &  \cite{2009AJ....137.5086M}  \\
\noalign{\smallskip}  
 84 & V568 Lyr       &   3970\pppp220\phn  &     0.15\pppp0.02   &    \nodata        &    \nodata        &  \phantom{$^*$}+0.40\pppp0.10$^*$\phs  & \phantom{:}9.9: &  \cite{2008A+A...492..171G}  \\
\noalign{\smallskip}  
 85 & V636 Cen       &   71.9\pppp3.0\phn  &    0.007\pppp0.011  &  13.0\pppp0.2\phn &  11.2\pppp0.5\phn &$-$0.20\pppp0.08\phs  & 9.1  &  \cite{v636cen}  \\ %   2009arXiv0905.3077C
\noalign{\smallskip}  
 86 & CV Boo         &     259\pppp14\phn  &     0               &    71\pppp10      &    67\pppp10      &    \nodata           & 10.0 &  \cite{2008AJ....136.2158T}  \\
\noalign{\smallskip}  
 87 & V1174 Ori$^*$  &     378\pppp39\phn  &     0.10            &  26.2\pppp0.6\phn &  20.5\pppp1.6\phn &    \nodata           & \phantom{:}6.9: &  \cite{2004ApJS..151..357S}  \\
\noalign{\smallskip}  
 88 & UV Psc         &   84.4\pppp5.4\phn  &     \nodata         &  68.3\pppp1.4\phn &  53.3\pppp1.5\phn &    \nodata           & 9.9  &  \cite{popper}  \\ % 1997AJ....114.1195P
\noalign{\smallskip}  
 89 & CG Cyg         &   81.4\pppp6.7\phn  &     0.11            &    80\pppp5\phn   &    66\pppp5\phn   &    \nodata           & \phantom{:}10.0:&  \cite{1987A+A...182..264B}  \\
    &                &                     &                     &                   &                   &                      &             &  \cite{1994AJ....108.1091P}  \\
\noalign{\smallskip}  
 90 & RW Lac         &  194.0\pppp9.0\pht  &    0.068\pppp0.012  &     2\pppp2       &     0\pppp2       &    \nodata           & 10.0 &  \cite{2005AJ....130.2838L}  \\
%\noalign{\smallskip}  
\newpage
 91 & HS Aur         &  121.3$\pm$5.1\pht  &    0.015$\pm$0.010  &    \nodata        &    \nodata        &    \nodata           & \phantom{:}10:  &  \cite{1986AJ.....91..383P}  \\
\noalign{\smallskip}  
 92 & GU Boo         &     133\pppp18\phn  &     \nodata         &    65             &    58             &    \nodata           & \phantom{:}9:   &  \cite{guboo}  \\ % 2005ApJ...631.1120L
\noalign{\smallskip}  
 93 & YY Gem         &   13.6\pppp1.4\phn  &     0               &  36.4$\pm$2.0\phn &  37.8$\pm$2.0\phn &    \nodata           & 8.6  &  \cite{yygem}  \\ % 2002ApJ...567.1140T
\noalign{\smallskip}  
 94 & CU Cnc         &       7.4\pppp3.0   &     0               &    \nodata        &    \nodata        &    \nodata           & 8.5  &  \cite{cucnc}  \\ % 2003A+A...398..239R
\noalign{\smallskip}  
 95 & CM Dra         &       6.6\pppp1.2   &     0               &    9.5\pppp1.0    &  10.0\pppp1.0\phn &    \nodata           & 9.6  &  \cite{cmdra} \\ % \cite{2009ApJ...691.1400M}  \\
\end{longtable}
\end{landscape}
\end{center}
}

%\clearpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Table with eccentricities and apsidal motions
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

{\small
\begin{center}
%\begin{landscape}
\begin{longtable}{r@{\thinspace\thinspace\thinspace}l@{~~~}c@{~~}c@{~~}c@{~~~}c@{}c}

\caption{Systems in Table~\ref{tableMR} with eccentric orbits, and systems with apsidal motion.\label{tableaps}} \\
\hline\noalign{\smallskip}
 &        &     & d$\omega$/dt        &            &      &     \\
 & System & $e$ & (deg cycle$^{-1}$)  & $\log k_2$ & Flag & Ref \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\endfirsthead

\caption{(continued)} \\
\hline\noalign{\smallskip}
 &        &     & d$\omega$/dt        &            &      &     \\
 & System & $e$ & (deg cycle$^{-1}$)  & $\log k_2$ & Flag & Ref \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\endhead

\noalign{\smallskip}\hline\noalign{\smallskip}
\endfoot

\noalign{\smallskip}\hline\noalign{\smallskip}
\multicolumn{7}{l}{Flags: 0 - Apsidal motion not detected; 1 - Rotational axes misaligned; 2 - Apsidal} \\
\multicolumn{7}{l}{motion dominated by General Relativity component; 3 - Significance of apsidal} \\
\multicolumn{7}{l}{motion too low for reliable determination of $\log k_2$.} \\
\multicolumn{7}{l}{References to apsidal motion: 1 - \cite{1989A+A...213..183A}; 2 - \cite{2006A+A...456.1077W};} \\
\multicolumn{7}{l}{3 - \cite{1974A+A....34..317W}; 4 - \cite{1986A+A...159..157G}; 5 - \cite{2005A+A...437..545W};} \\
\multicolumn{7}{l}{6 - \cite{uoph}; 7 - \cite{albrecht}; 8 - \cite{2000A+A...356..134W}; 9 - \cite{1993A+A...277..439A};} \\
\multicolumn{7}{l}{10 - \cite{2007AN....328..928Z}; 11 - \cite{2008A+A...477..615S}; 12 - \cite{1986A+A...167..287C};} \\
\multicolumn{7}{l}{13 - Wolf, M.\ (2009, private communication); 14 - \cite{1999AJ....118.1831T};} \\
\multicolumn{7}{l}{15 - \cite{1985A+A...145..206A}; 16 - \cite{1984A+A...134..147A}; 17 - \cite{1995A+A...302..741C};} \\
\multicolumn{7}{l}{18 - \cite{2009A+A...498..821W}; 19 - \cite{2009NewA...14..413C}; 20 - \cite{1991A+A...246..397C};} \\
\multicolumn{7}{l}{21 - \cite{2005Ap+SS.296..141D}; 22 - \cite{2001AstL...27..712K}; 23 - \cite{v636cen};} \\
\multicolumn{7}{l}{24 - \cite{cmdra}.} \\
\endlastfoot
                                                                                
2  &    EM Car       &   0.0120$\pm$0.0005  &    0.081$\pm$0.005   &   $-$2.31$\pm$0.07\phs  &     & 1 \\ %  \cite{1989A+A...213..183A} \\
4  &    V478 Cyg     &   0.0158\pppp0.0007  &   0.1047\pppp0.0010  &   $-$2.26\pppp0.03\phs  &     & 2 \\ %  \cite{2006A+A...456.1077W} \\
6  &    V578 Mon     &   0.0867\pppp0.0009  &       \nodata        &      \nodata            &  0  &                              \\
7  &    V453 Cyg     &    0.022\pppp0.002   &    0.054\pppp0.003   &   $-$2.28\pppp0.04\phs  &     & 3 \\ %  \cite{1974A+A....34..317W} \\
8  &    CW Cep       &   0.0293\pppp0.0006  &   0.0582\pppp0.0005  &   $-$2.10\pppp0.05\phs  &     & 2 \\ %  \cite{2006A+A...456.1077W} \\
10 &    QX Car       &    0.278\pppp0.003   &  0.01222\pppp0.00022 &   $-$2.15\pppp0.05\phs  &     & 4 \\ %  \cite{1986A+A...159..157G} \\
12 &    V539 Ara     &    0.053\pppp0.001   &   0.0193\pppp0.0010  &   $-$2.32\pppp0.06\phs  &     & 5 \\ %  \cite{2005A+A...437..545W} \\
14 &    AG Per       &   0.0709\pppp0.0006  &   0.0262\pppp0.0004  &   $-$2.14\pppp0.06\phs  &     & 2 \\ %  \cite{2006A+A...456.1077W} \\
15 &    U Oph        &  0.00305\pppp0.00008 &  0.07919\pppp0.00001 &   $-$2.28\pppp0.01\phs  &     & 6 \\ %  \cite{uoph}                \\
16 &    DI Her       &    0.489\pppp0.003   &  0.00030\pppp0.00004 &      \nodata            &  1  & 7 \\ %   -- Albrecht et al.\ (2009)    \\
17 &    V760 Sco     &   0.0270\pppp0.0005  &   0.0443\pppp0.0004  &   $-$2.19\pppp0.05\phs  &     & 8 \\ %  \cite{2000A+A...356..134W} \\
18 &    MU Cas       &   0.1930\pppp0.0003  &       \nodata        &      \nodata            &  0  &                              \\       
19 &    GG Lup       &    0.150\pppp0.005   &   0.0181\pppp0.0006  &   $-$2.16\pppp0.04\phs  &     & 9 \\ %  \cite{1993A+A...277..439A} \\
20 &    $\zeta$ Phe  &   0.0113\pppp0.0010  &   0.0280\pppp0.0010  &   $-$2.36\pppp0.03\phs  &     & 10 \\ %  \cite{2007AN....328..928Z} \\
22 &    IQ Per       &   0.0763\pppp0.0008  &   0.0138\pppp0.0003  &   $-$2.36\pppp0.03\phs  &     & 2 \\ %  \cite{2006A+A...456.1077W} \\
23 &    V906 Sco     &   0.0054\pppp0.0015  &       \nodata        &      \nodata            &  0  &                              \\
24 &    OGLE 051019  &   0.0395\pppp0.0025  &       \nodata        &      \nodata            &  0  &                              \\
25 &    PV Cas       &   0.0322\pppp0.0005  &   0.0190\pppp0.0004  &   $-$2.46\pppp0.03\phs  &     & 11 \\ %  \cite{2008A+A...477..615S} \\
26 &    V451 Oph     &   0.0125\pppp0.0015  &   0.0120\pppp0.0007  &   $-$2.45\pppp0.05\phs  &     & 12 \\ %   --  Clausen et al., 1995    \\
28 &    TZ Men       &    0.035\pppp0.007   &       \nodata        &      \nodata            &  0  &                              \\
31 &    $\beta$ Aur  &  0.00182\pppp0.00040 &       \nodata        &      \nodata            &  0  &                              \\
32 &    GG Ori       &   0.2218\pppp0.0022  &  0.00065\pppp0.00005 &      \nodata            &  2  & 13 \\ %   --  Wolf et al. (2009)       \\
33 &    V364 Lac     &   0.2873\pppp0.0014  &  0.00258\pppp0.00050 &      \nodata            &  3  & 14 \\ %  \cite{1999AJ....118.1831T} \\
39 &    V1647 Sgr    &   0.4130\pppp0.0005  &  0.00546\pppp0.00006 &   $-$2.38\pppp0.03\phs  &     & 15 \\ %  \cite{1985A+A...145..206A} \\
41 &    AI Hya       &   0.2301\pppp0.0015  &       \nodata        &      \nodata            &  0  &                              \\
42 &    VV Pyx       &   0.0956\pppp0.0009  &  0.00142\pppp0.00045 &      \nodata            &  3  & 16 \\ %  \cite{1984A+A...134..147A} \\
44 &    V459 Cas     &   0.0244\pppp0.0004  &  0.00057\pppp0.00006 &      \nodata            &  2  & 13 \\ %   --  Wolf et al. (2009)       \\
45 &    EK Cep       &    0.109\pppp0.003   &  0.00101\pppp0.00015 &   $-$2.07\pppp0.09\phs  &     & 17 \\ %  \cite{1995A+A...302..741C} \\
46 &    KW Hya       &   0.0945\pppp0.0001  &       \nodata        &      \nodata            &  0  &                              \\
48 &    WW Cam       &   0.0097\pppp0.0015  &       \nodata        &      \nodata            &  0  &                              \\
52 &    MY Cyg       &    0.010\pppp0.001   &   0.0026\pppp0.0003  &      \nodata            &  3  & 18 \\ %  \cite{2009A+A...498..821W} \\
54 &    BP Vul       &   0.0345\pppp0.0015  &        0.0052        &      \nodata            &  3  & 19 \\ %  \cite{2009NewA...14..413C} \\
56 &    PV Pup       &   0.0503\pppp0.0011  &       \nodata        &      \nodata            &  0  &                              \\
58 &    EY Cep       &   0.4438\pppp0.0032  &       \nodata        &      \nodata            &  0  &                              \\
62 &    BW Aqr       &   0.1760\pppp0.0047  &   0.0009\pppp0.0001  &      \nodata            &  3  & 20 \\ %  \cite{1991A+A...246..397C} \\
67 &    V1143 Cyg    &    0.540\pppp0.003   &  0.00078\pppp0.00008 &      \nodata            &  3  & 21 \\ %  \cite{2005Ap+SS.296..141D} \\
68 &    IT Cas       &   0.0797\pppp0.0016  &  0.00117\pppp0.00007 &   $-$2.42\pppp0.07\phs  &     & 22 \\ %     \cite{2001AstL...27..712K} \\       
74 &    UX Men       &   0.0026\pppp0.005\phn  &       \nodata     &      \nodata            &  0  &                              \\
75 &    AI Phe       &    0.188\pppp0.002   &       \nodata        &      \nodata            &  0  &                              \\ 
79 &    EW Ori       &   0.0681\pppp0.0031  &  0.00032\pppp0.00005 &      \nodata            &  2  & 13 \\ %     -- Wolf et al. (2009) \\
82 &    $\alpha$ Cen &  \phn0.5179\pppp0.00076 &       \nodata     &      \nodata            &  0  &                              \\
85 &    V636 Cen     &   0.1348\pppp0.0012  &  0.00080\pppp0.00005 &   $-$1.61\pppp0.05\phs  &     & 23 \\ %  \cite{v636cen}             \\
\pagebreak
90 &    RW Lac       &  0.00927\pppp0.00096 &       \nodata        &      \nodata            &  0  &                              \\
95 &    CM Dra       &   0.0054\pppp0.0013  &  0.00023\pppp0.00014 &      \nodata            &  3  & 24 \\ %  \cite{2009ApJ...691.1400M} \\
\end{longtable}
%\end{landscape}
\end{center}
}

%\clearpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Table with M and R for astrometric systems
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\setcounter{page}{52}

{\small
\begin{center}
\begin{landscape}
\begin{longtable}{r@{\thinspace\thinspace\thinspace}l@{~~~}c@{~~}c@{~~}c@{~~}c@{~~}lc@{~~}c@{~~}c@{~~}c@{~~}l}

\caption{(continued)} \\
\hline\noalign{\smallskip}
 &        & $V$ (mag)  & $\pi_{\rm orb}$ (mas) & Dist (pc)
          &      &     & Mass                  & $\log L$      & $T_{\rm eff}$ & Radius        & \\
 & System & $P$ (d)    & $a$ (mas)             & [Fe/H] 
          & Star & SpT & (M$_{\odot}$)         & (L$_{\odot}$) & (K)           & (R$_{\odot}$) &  Ref \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\endhead

\noalign{\smallskip}\hline\noalign{\smallskip\smallskip\smallskip}
\endfoot

\noalign{\smallskip}\hline\noalign{\smallskip}
\multicolumn{12}{l}{References: 1 - \cite{1998AJ....116.2536H}; 2 - \cite{2009ApJ...700.1349T}; 3 - \cite{2001AJ....121.1623H}; 4 - \cite{2007ApJ...659..626Z};
5 - \cite{2009ApJ...695.1527F};} \\
\multicolumn{12}{l}{6 - \cite{2006A+A...446..723M}; 7 - \cite{2008AJ....135..766M}; 8 - \cite{2005ApJ...627..464B}; 9 - \cite{2006AJ....131.2695B};
10 - \cite{1999ApJ...515..356B};} \\
\multicolumn{12}{l}{11 - \cite{1999ApJ...527..360B}; 12 - \cite{2005AJ....130.2866M}; 13 - \cite{1997AJ....113.1095F}; 14 - \cite{2006ApJ...644.1193B};
15 - \cite{1987AJ.....93.1236T};} \\
\multicolumn{12}{l}{16 - \cite{2002AJ....124.1716T}; 17 - \cite{2007A+A...464..635B}; 18 - \cite{1999A+A...351..619F}; 19 - \cite{2000A+A...364..665S};
20 - \cite{2001AJ....121.1607B};} \\
\multicolumn{12}{l}{21 - \cite{2000AJ....120.1106B}.} 
%\multicolumn{12}{l}{* This system is also eclipsing, but the interferometric masses are more accurate.}
\endlastfoot

\caption{Parameters for 23 astrometric binary systems.\label{tableMonly}} \\
\hline\noalign{\smallskip}
 &        & $V$ (mag)  & $\pi_{\rm orb}$ (mas) & Dist (pc)
          &      &     & Mass                  & $\log L$      & $T_{\rm eff}$ & Radius        & \\
 & System & $P$ (d)    & $a$ (mas)             & [Fe/H] 
          & Star & SpT & (M$_{\odot}$)         & (L$_{\odot}$) & (K)           & (R$_{\odot}$) &  Ref \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\endfirsthead

 1 & $\zeta^1$ UMa   &   2.27 &  39.4$\pm$0.3\phn     & 25.38$\pm$0.19\phn   &  A  & A2V    &    2.50$\pm$0.07    &      1.522$\pm$0.027   & 9000$\pm$200\phn & 2.38$\pm$0.13      &  1 \\ % \cite{1998AJ....116.2536H} \\
   & HD 116656       &  20.54 &    9.83\pppp0.03      &     \nodata          &  B  & A2V    &    2.43\pppp0.07    &      1.522\pppp0.027   & 9000\pppp200\phn & 2.38\pppp0.13      & \\
\noalign{\smallskip}  
 2 & $\alpha$ Aur    &   0.07 & 76.67\pppp0.17\phn    & 13.042\pppp0.028\phn &  A  & G8III  &   2.466\pppp0.018   &      1.900\pppp0.026   & 4920\pppp70\pht  & 11.87\pppp0.56\phn &   2 \\ % \cite{2009ApJ...700.1349T} \\
   & HD 34029        & 104.02 & 56.408\pppp0.025\phn  & $-$0.34\pppp0.07\phs &  B  & G0III  &   2.443\pppp0.013   &      1.858\pppp0.022   & 5680\pppp70\pht  & 8.75\pppp0.32      & \\
\noalign{\smallskip}  
 3 & $o$ Leo         &   3.52 &  24.2\pppp0.1\phn     &    41.4\pppp0.1\phn  &  A  & F9III  &    2.12\pppp0.01    &      1.595\pppp0.027   & 6000\pppp200\phn & 5.8\pppp0.4        &  3 \\ % \cite{2001AJ....121.1623H} \\
   & HD 83808/9      &  14.50 &    4.46\pppp0.01      &     \nodata          &  B  & A5m    &    1.87\pppp0.01    &      1.188\pppp0.028   & 7600\pppp400\phn & 2.3\pppp0.3        & \\
\noalign{\smallskip}  
 4 & $\lambda$ Vir   &   4.52 & 18.81\pppp0.10\phn    &   53.16\pppp0.29\phn &  A  & A1m    &   1.897\pppp0.016   &      1.319\pppp0.005   & 8280\pppp200\phn & 2.22\pppp0.11      &  4 \\ % \cite{2007ApJ...659..626Z} \\
   & HD 125337       & 206.73 & 19.759\pppp0.079\phn  &   \nodata            &  B  & A1m    &   1.721\pppp0.023   &      1.100\pppp0.005   & 8280\pppp200\phn & 1.73\pppp0.08      & \\
\noalign{\smallskip}  
 5 & HR 8257         &   6.25 & 13.632\pppp0.095\phn  &  73.4\pppp0.6\phn    &  A  & F0V    &   1.561\pppp0.021   &      0.974\pppp0.014   & 7030\pppp200\phn & 2.07\pppp0.12      &  5 \\ % \cite{2009ApJ...695.1527F} \\
   & HD 205539       &  12.21 &   2.028\pppp0.013     &     \nodata          &  B  & F2V    &   1.385\pppp0.019   &      0.672\pppp0.014   & 6560\pppp200\phn & 1.68\pppp0.10      & \\
\noalign{\smallskip}  
 6 & V819 Her B      &   5.57 & 14.57\pppp0.19\phn    &   68.63\pppp0.90\phn &  A  & F2V    &   1.469\pppp0.040   &      0.827\pppp0.035   & 6800\pppp150\phn & 1.87\pppp0.12      &  6,7 \\ % \cite{2006A+A...446..723M}, \\
   & HD 157482 B     &   2.23 &   0.666\pppp0.010     &     \nodata          &  B  & G1V    &   1.090\pppp0.030   &      0.281\pppp0.068   & 5900\pppp150\phn & 1.32\pppp0.13      &   \\ % \cite{2008AJ....135..766M} \\
\noalign{\smallskip}  
 7 & 12 Boo          &   4.82 & 27.72\pppp0.15\phn    &   36.08\pppp0.19\phn &  A  & F8IV   &  1.4160\pppp0.0049  &      0.890\pppp0.019   & 6130\pppp100\phn & 2.47\pppp0.10      &  8 \\ % \cite{2005ApJ...627..464B} \\
   & HD 123999       &   9.60 &   3.451\pppp0.018     & $-$0.06\pppp0.07\phs &  B  & F9IVw  &  1.3740\pppp0.0045  &      0.671\pppp0.069   & 6230\pppp150\phn & 1.86\pppp0.15      & \\
\noalign{\smallskip}  
 8 & $\mu$ Ori B     &   4.13 & 21.69\pppp0.13\phn    &   46.11\pppp0.28\phn &  A  & F5V:   &   1.389\pppp0.019   &      0.456\pppp0.063   & 6450\pppp150\phn & 1.36\pppp0.12      &  7 \\ % \cite{2008AJ....135..766M} \\
   & HD 40932 B      &   4.78 &   1.661\pppp0.016     &     \nodata          &  B  & F5V:   &   1.356\pppp0.019   &      0.456\pppp0.063   & 6450\pppp150\phn & 1.36\pppp0.12      & \\
\noalign{\smallskip}  
 9 & 12 Per          &   4.90 & 41.19\pppp0.21\phn    &   24.26\pppp0.12\phn &  A  & F8V    &   1.382\pppp0.019   &      0.514\pppp0.023   & 6100\pppp150\phn & 1.62\pppp0.10      &  9 \\ % \cite{2006AJ....131.2695B} \\
   & HD 16739        & 330.98 & 53.18\pppp0.15\phn    &     \nodata          &  B  & G1.5V  &   1.240\pppp0.017   &      0.300\pppp0.024   & 5850\pppp150\phn & 1.38\pppp0.09      & \\
\noalign{\smallskip}  
10 & $\iota$ Peg     &   3.76 &  86.9\pppp1.0\phn     &   11.51\pppp0.13\phn &  A  & F5V    &   1.326\pppp0.016   &      0.470\pppp0.028   & 6600\pppp150\phn & 1.32\pppp0.08      & 10 \\ % \cite{1999ApJ...515..356B} \\
   & HD 210027       &  10.21 & 10.33\pppp0.10\phn    &     \nodata          &  B  & G8V    &   0.819\pppp0.009   &  $-$0.49\pppp0.12\phs  & 5100\pppp200\phn & 0.73\pppp0.13      & \\
\noalign{\smallskip}  
11 & 64 Psc          &   5.07 & 43.29\pppp0.46\phn    &   23.10\pppp0.24\phn &  A  & F8V    &   1.223\pppp0.021   &      0.328\pppp0.028   & 6250\pppp150\phn & 1.25\pppp0.08      & 11 \\ % \cite{1999ApJ...527..360B} \\
   & HD 4676         &  13.82 &   6.527\pppp0.061     &     \nodata          &  B  & F8V    &   1.170\pppp0.018   &      0.266\pppp0.028   & 6200\pppp200\phn & 1.18\pppp0.10      & \\
\noalign{\smallskip}  
12 & $\delta$ Equ    &   4.49 & 54.41\pppp0.14\phn    & 18.379\pppp0.047\phn &  A  & F7V    &   1.192\pppp0.012   &      0.353\pppp0.024   & 6200\pppp150\phn & 1.30\pppp0.08      & 7,12 \\ % \cite{2005AJ....130.2866M}, \\
   & HD 202275       &2084.03 & 231.965\pppp0.008\pht & $-$0.07\pppp0.09\phs &  B  & F7V    &   1.187\pppp0.012   &      0.317\pppp0.024   & 6200\pppp150\phn & 1.25\pppp0.08      & \\ % \cite{2008AJ....135..766M} \\
\noalign{\smallskip}  
13 & HD 202908 Aab   & 7.02   & 19.16\pppp0.24\phn    &    52.2\pppp0.6\phn  &  Aa & F8V    &   1.138\pppp0.021   &      0.150\pppp0.045   & 6100\pppp150\phn & 1.06\pppp0.08      & 13 \\ % \cite{1997AJ....113.1095F} \\
   & BD+10 4514      & 3.97   &                       &     \nodata          &  Ab & F8V    &   1.078\pppp0.020   &      0.066\pppp0.045   & 6100\pppp150\phn & 0.97\pppp0.08      & \\
   & HD 202908 B     & 78.5y  & 517.7\pppp4.6\pht     &                      &  B  & G1.5V  &   0.974\pppp0.021   & $-$0.077\pppp0.046\phs & 5800\pppp150\phn & 0.91\pppp0.08      &  \\
\noalign{\smallskip}  
14 & HD 9939         &   6.99 & 23.68$\pm$0.12\phn    &   42.23$\pm$0.21\phn &  A  & K1IV   &   1.072$\pm$0.014   &      0.389$\pm$0.007   & 5050$\pm$100\phn & 2.05$\pm$0.08      & 14 \\ % \cite{2006ApJ...644.1193B} \\
   & BD+24 239       &  25.21 &   4.944\pppp0.018     &     \nodata          &  B  & K0V    &  0.8383\pppp0.0081  & $-$0.373\pppp0.023\phs & 4950\pppp200\phn & 0.89\pppp0.07      & \\
\noalign{\smallskip}  
15 & $\chi$ Dra      &   3.57 & 120.05\pppp0.15\pht   &   8.33\pppp0.10      &  A  & F7V    &   1.029\pppp0.026   &      0.270\pppp0.047   & 6150\pppp150\phn & 1.20\pppp0.09      & 15 \\ % \cite{1987AJ.....93.1236T} \\
   & HD 170153       & 280.55 &   122\pppp1\pht       &     \nodata          &  B  & K0V    &   0.748\pppp0.017   & $-$0.54\pppp0.11\phs   & 4940\pppp200\phn & 0.73\pppp0.11      & \\
\noalign{\smallskip}  
16 & HD 195987       &   7.08 & 46.08\pppp0.27\phn    &   21.70\pppp0.13\phn &  A  & K0V    &   0.844\pppp0.018   & $-$0.202\pppp0.020\phs & 5200\pppp100\phn & 0.98\pppp0.04      &  16 \\ % \cite{2002AJ....124.1716T} \\
   & BD+41 3799      &  57.32 & 15.378\pppp0.027\phn  &   $-0.5$             &  B  & K7V    &  0.6650\pppp0.0079  & $-$0.82\pppp0.12\phs   & 4200\pppp200\phn & 0.73\pppp0.11      & \\
\noalign{\smallskip}  
17 & GJ 765.2        &   8.08 &  31.0\pppp0.5\phn     &   32.26\pppp0.52\phn &  A  & K2V    &   0.831\pppp0.020   & $-$0.391\pppp0.035\phs & 5060\pppp130\phn & 0.83\pppp0.07      & 17 \\ % \cite{2007A+A...464..635B} \\
   & HD 186922       & 11.919y&  189\pppp2\pht        & $-$0.35\pppp0.15\phs &  B  & K4V    &   0.763\pppp0.019   & $-$0.574\pppp0.050\phs & 4690\pppp160\phn & 0.78\pppp0.10      & \\
\noalign{\smallskip}  
18 & GJ 570 BC       &   8.10 & 169.8\pppp0.9\pht     &   5.889\pppp0.031    &  A  & M1.5V  &   0.586\pppp0.007   & $-$1.216\pppp0.054\phs & 3500\pppp100\phn & 0.67\pppp0.06      & 18 \\ % \cite{1999A+A...351..619F} \\
   & HD 131976       & 308.88 & 150.7\pppp0.7\pht     &  +0.04\pppp0.02\phs  &  B  &        &   0.390\pppp0.005   & $-$1.726\pppp0.054\phs & 3270\pppp100\phn & 0.43\pppp0.04      & \\
\noalign{\smallskip}  
19 & GJ 644 A        &   9.02 & 154.8\pppp0.6\pht     &   6.460\pppp0.025    &  A  & M3Ve   &  0.4155\pppp0.0057  & $-$1.659\pppp0.055\phs & 3370\pppp100\phn & 0.44\pppp0.04      & 19 \\ % \cite{2000A+A...364..665S} \\
   & HD 152751       & 627.0  & 227.3\pppp0.4\pht     &     \nodata          &  Ba & M3.5V  &  0.3466\pppp0.0047  & $-$1.78:               & \nodata          & \nodata            & \\
   & GJ 644 Bab      &   2.97 &                       &                      &  Bb & M3.5V  &  0.3143\pppp0.0040  & $-$1.98:               & \nodata          & \nodata            & \\
\noalign{\smallskip}   
20 & Wolf 1062       &  11.12 &  98.0\pppp0.4\phn     &   10.20\pppp0.04\phn &  A  & M3.5V  &   0.379\pppp0.005   & $-$1.78:               & \nodata          & \nodata            & 20 \\ % \cite{2001AJ....121.1607B} \\
   & GJ 748          & 901.77 & 148.5\pppp0.3\pht     &     \nodata          &  B  &        &   0.192\pppp0.003   & $-$2.32:               & \nodata          & \nodata            & \\
\noalign{\smallskip}  
21 & GJ 791.2        &  13.06 & 112.9\pppp0.3\pht     &   8.857\pppp0.023    &  A  & M4.5V  &  0.2866\pppp0.0061  & $-$2.56:               & \nodata          & \nodata            & 21 \\ % \cite{2000AJ....120.1106B} \\
   & HU Del          & 538.05 & 108.8\pppp0.7\pht     &     \nodata          &  B  &        &  0.1258\pppp0.0029  & $-$3.68:               & \nodata          & \nodata            & \\
\noalign{\smallskip}  
22 & GJ 747          &  11.26 & 120.2\pppp0.2\pht     &   8.319\pppp0.014    &  A  & M3V    &  0.2137\pppp0.0009  & $-$2.163\pppp0.054\phs & 3170\pppp100\phn & 0.28\pppp0.03      & 19 \\ % \cite{2000A+A...364..665S} \\
   & LHS 471         &2110.0  & 288.1\pppp0.5\pht     &     \nodata          &  B  &        &  0.1997\pppp0.0008  & $-$2.207\pppp0.054\phs & 3130\pppp100\phn & 0.27\pppp0.02      & \\
\noalign{\smallskip}  
23 & GJ 866 Aab      &  12.18 & 293.6\pppp0.9\pht     &   3.406\pppp0.010    &  Aa & M6V    &  0.1187\pppp0.0011  & $-$3.11:               & \nodata          & \nodata            & 19 \\ % \cite{2000A+A...364..665S} \\
   & LHS 68          &   3.79 &                       &     \nodata          &  Ab &        &  0.0930\pppp0.0008  & $-$3.92:               & \nodata          & \nodata            & \\
   & GJ 866 B        & 822.6  & 347.3\pppp0.5\pht     &                      &  B  &        &  0.1145\pppp0.0012  & $-$2.720\pppp0.054\phs & 2650\pppp200\phn & 0.21\pppp0.04      & \\
\end{longtable}
